Self-similar sets and Lipschitz graphs

We investigate and quantify the distinction between rectifiable and purely unrectifiable 1-sets in the plane. That is, given that purely unrectifiable 1-sets always have null intersections with Lipschitz images, we ask whether these sets intersect with Lipschitz images at a dimension that is close to one. In an answer to this question, we show that one-dimensional attractors of iterated function systems that satisfy the open set condition have subsets of dimension arbitrarily close to one that can be covered by Lipschitz graphs. Moreover, the Lipschitz constant of such graphs depends explicitly on the difference between the dimension of the original set and the subset that intersects with the graph.

==> (inline-0) <==
\begin{tikzpicture}[scale = 0.82]
\fill[lightgray] (0, 0) rectangle (1, 1); 
\fill[lightgray] (0, 3) rectangle (1, 4);
\fill[lightgray] (3, 3) rectangle (4, 4);
\draw[-] (0, 0) -- (1, 1); 
\draw[-] (0, 3) -- (1, 4);
\draw[-] (3, 3) -- (4, 4);
\draw[-] (1, 1) -- (0, 3);
\draw[-] (1, 4) -- (3, 3);
\draw[->, dashed] (1.5,0.5) -- (4.25,3.25);
\draw[->, dashed]  (2.5,0.5) -- (-0.5,3.5);
\draw[color=black] (4.25, 2.75) node {$\tau_1^1$};
\draw[color=black] (-0.5, 3) node {$\tau_2^1$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale = 0.82]
\fill[lightgray] (0, 0) rectangle (0.25, 0.25);
\fill[lightgray] (0, 0.75) rectangle (0.25, 1);
\fill[lightgray] (0.75, 0.75) rectangle (1, 1);
\draw[-] (0, 0) -- (0.25, 0.25);
\draw[-] (0, 0.75) -- (0.25, 1);
\draw[-] (0.75, 0.75) -- (1, 1);
\draw[-] (0.25, 0.25) -- (0, 0.75);
\draw[-] (0.25, 1) -- (0.75, 0.75);
\fill[lightgray] (0, 3) rectangle (0.25, 3.25); 
\fill[lightgray] (0, 3.75) rectangle (0.25, 4);
\fill[lightgray] (0.75, 3.75) rectangle (1, 4);
\draw[-] (0, 3) -- (0.25, 3.25); 
\draw[-] (0, 3.75) -- (0.25, 4);
\draw[-] (0.75, 3.75) -- (1, 4);
\draw[-] (0.25, 3.25) -- (0, 3.75);
\draw[-] (0.25, 4) -- (0.75, 3.75);
\fill[lightgray] (3, 3) rectangle (3.25, 3.25); 
\fill[lightgray] (3, 3.75) rectangle (3.25, 4);
\fill[lightgray] (3.75, 3.75) rectangle (4, 4);
\draw[-] (3, 3) -- (3.25, 3.25); 
\draw[-] (3, 3.75) -- (3.25, 4);
\draw[-] (3.75, 3.75) -- (4, 4);
\draw[-] (3.25, 3.25) -- (3, 3.75);
\draw[-] (3.25, 4) -- (3.75, 3.75);
%%%
\draw[-] (1, 1) -- (0, 3);
\draw[-] (1, 4) -- (3, 3);
\draw[->, dashed] (1.5,0.5) -- (4.25,3.25);
\draw[->, dashed]  (2.5,0.5) -- (-0.5,3.5);
\draw[color=black] (4.25, 2.75) node {$\tau_1^1$};
\draw[color=black] (-0.5, 3) node {$\tau_2^1$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale = 0.82]
\fill[lightgray] (0.25*0, 0.25*0) rectangle (0.25*0.25, 0.25*0.25); 
\fill[lightgray] (0.25*0, 0.25*0.75) rectangle (0.25*0.25, 0.25*1);
\fill[lightgray] (0.25*0.75, 0.25*0.75) rectangle (0.25*1, 0.25*1);
\draw[-] (0.25*0, 0.25*0) -- (0.25*0.25, 0.25*0.25); 
\draw[-] (0.25*0, 0.25*0.75) -- (0.25*0.25, 0.25*1);
\draw[-] (0.25*0.75, 0.25*0.75) -- (0.25*1, 0.25*1);
\draw[-] (0.25*0.25, 0.25*0.25) -- (0.25*0, 0.25*0.75);
\draw[-] (0.25*0.25, 0.25*1) -- (0.25*0.75, 0.25*0.75);
\fill[lightgray] (0.25*0, 0.25*3) rectangle (0.25*0.25, 0.25*3.25); 
\fill[lightgray] (0.25*0, 0.25*3.75) rectangle (0.25*0.25, 0.25*4);
\fill[lightgray] (0.25*0.75, 0.25*3.75) rectangle (0.25*1, 0.25*4);
\draw[-] (0.25*0, 0.25*3) -- (0.25*0.25, 0.25*3.25); 
\draw[-] (0.25*0, 0.25*3.75) -- (0.25*0.25, 0.25*4);
\draw[-] (0.25*0.75, 0.25*3.75) -- (0.25*1, 0.25*4);
\draw[-] (0.25*0.25, 0.25*3.25) -- (0.25*0, 0.25*3.75);
\draw[-] (0.25*0.25, 0.25*4) -- (0.25*0.75, 0.25*3.75);
\fill[lightgray] (0.25*3, 0.25*3) rectangle (0.25*3.25, 0.25*3.25); 
\fill[lightgray] (0.25*3, 0.25*3.75) rectangle (0.25*3.25, 0.25*4);
\fill[lightgray] (0.25*3.75, 0.25*3.75) rectangle (0.25*4, 0.25*4);
\draw[-] (0.25*3, 0.25*3) -- (0.25*3.25, 0.25*3.25); 
\draw[-] (0.25*3, 0.25*3.75) -- (0.25*3.25, 0.25*4);
\draw[-] (0.25*3.75, 0.25*3.75) -- (0.25*4, 0.25*4);
\draw[-] (0.25*3.25, 0.25*3.25) -- (0.25*3, 0.25*3.75);
\draw[-] (0.25*3.25, 0.25*4) -- (0.25*3.75, 0.25*3.75);
\draw[-] (0.25*1, 0.25*1) -- (0.25*0, 0.25*3);
\draw[-] (0.25*1, 0.25*4) -- (0.25*3, 0.25*3);
%%%
\fill[lightgray] (0.25*0, 3+0.25*0) rectangle (0.25*0.25, 3+0.25*0.25); 
\fill[lightgray] (0.25*0, 3+0.25*0.75) rectangle (0.25*0.25, 3+0.25*1);
\fill[lightgray] (0.25*0.75, 3+0.25*0.75) rectangle (0.25*1, 3+0.25*1);
\draw[-] (0.25*0, 3+0.25*0) -- (0.25*0.25, 3+0.25*0.25); 
\draw[-] (0.25*0, 3+0.25*0.75) -- (0.25*0.25, 3+0.25*1);
\draw[-] (0.25*0.75, 3+0.25*0.75) -- (0.25*1, 3+0.25*1);
\draw[-] (0.25*0.25, 3+0.25*0.25) -- (0.25*0, 3+0.25*0.75);
\draw[-] (0.25*0.25, 3+0.25*1) -- (0.25*0.75, 3+0.25*0.75);
\fill[lightgray] (0.25*0, 3+0.25*3) rectangle  (0.25*0.25, 3+0.25*3.25);
\fill[lightgray] (0.25*0, 3+0.25*3.75) rectangle (0.25*0.25, 3+0.25*4);
\fill[lightgray] (0.25*0.75, 3+0.25*3.75) rectangle (0.25*1, 3+0.25*4);
\draw[-] (0.25*0, 3+0.25*3) --  (0.25*0.25, 3+0.25*3.25);
\draw[-] (0.25*0, 3+0.25*3.75) -- (0.25*0.25, 3+0.25*4);
\draw[-] (0.25*0.75, 3+0.25*3.75) -- (0.25*1, 3+0.25*4);
\draw[-] (0.25*0.25, 3+0.25*3.25) -- (0.25*0, 3+0.25*3.75);
\draw[-] (0.25*0.25, 3+0.25*4) -- (0.25*0.75, 3+0.25*3.75);
\fill[lightgray] (0.25*3, 3+0.25*3) rectangle (0.25*3.25, 3+0.25*3.25); 
\fill[lightgray] (0.25*3, 3+0.25*3.75) rectangle (0.25*3.25, 3+0.25*4);
\fill[lightgray] (0.25*3.75, 3+0.25*3.75) rectangle (0.25*4, 3+0.25*4);
\draw[-] (0.25*3, 3+0.25*3) -- (0.25*3.25, 3+0.25*3.25); 
\draw[-] (0.25*3, 3+0.25*3.75) -- (0.25*3.25, 3+0.25*4);
\draw[-] (0.25*3.75, 3+0.25*3.75) -- (0.25*4, 3+0.25*4);
\draw[-] (0.25*3.25, 3+0.25*3.25) -- (0.25*3, 3+0.25*3.75);
\draw[-] (0.25*3.25, 3+0.25*4) -- (0.25*3.75, 3+0.25*3.75);
\draw[-] (0.25*1, 3+0.25*1) -- (0.25*0, 3+0.25*3);
\draw[-] (0.25*1, 3+0.25*4) -- (0.25*3, 3+0.25*3);
%%%
\fill[lightgray] (3+0.25*0, 3+0.25*0) rectangle (3+0.25*0.25, 3+0.25*0.25); 
\fill[lightgray] (3+0.25*0, 3+0.25*0.75) rectangle (3+0.25*0.25, 3+0.25*1);
\fill[lightgray] (3+0.25*0.75, 3+0.25*0.75) rectangle (3+0.25*1, 3+0.25*1);
\draw[-] (3+0.25*0, 3+0.25*0) -- (3+0.25*0.25, 3+0.25*0.25); 
\draw[-] (3+0.25*0, 3+0.25*0.75) -- (3+0.25*0.25, 3+0.25*1);
\draw[-] (3+0.25*0.75, 3+0.25*0.75) -- (3+0.25*1, 3+0.25*1);
\draw[-] (3+0.25*0.25, 3+0.25*0.25) -- (3+0.25*0, 3+0.25*0.75);
\draw[-] (3+0.25*0.25, 3+0.25*1) -- (3+0.25*0.75, 3+0.25*0.75);
\fill[lightgray] (3+0.25*0, 3+0.25*3) rectangle (3+0.25*0.25, 3+0.25*3.25); 
\fill[lightgray] (3+0.25*0, 3+0.25*3.75) rectangle (3+0.25*0.25, 3+0.25*4);
\fill[lightgray] (3+0.25*0.75, 3+0.25*3.75) rectangle (3+0.25*1, 3+0.25*4);
\draw[-] (3+0.25*0, 3+0.25*3) -- (3+0.25*0.25, 3+0.25*3.25); 
\draw[-] (3+0.25*0, 3+0.25*3.75) -- (3+0.25*0.25, 3+0.25*4);
\draw[-] (3+0.25*0.75, 3+0.25*3.75) -- (3+0.25*1, 3+0.25*4);
\draw[-] (3+0.25*0.25, 3+0.25*3.25) -- (3+0.25*0, 3+0.25*3.75);
\draw[-] (3+0.25*0.25, 3+0.25*4) -- (3+0.25*0.75, 3+0.25*3.75);
\fill[lightgray] (3+0.25*3, 3+0.25*3) rectangle (3+0.25*3.25, 3+0.25*3.25); 
\fill[lightgray] (3+0.25*3, 3+0.25*3.75) rectangle (3+0.25*3.25, 3+0.25*4);
\fill[lightgray] (3+0.25*3.75, 3+0.25*3.75) rectangle (3+0.25*4, 3+0.25*4);
\draw[-] (3+0.25*3, 3+0.25*3) -- (3+0.25*3.25, 3+0.25*3.25); 
\draw[-] (3+0.25*3, 3+0.25*3.75) -- (3+0.25*3.25, 3+0.25*4);
\draw[-] (3+0.25*3.75, 3+0.25*3.75) -- (3+0.25*4, 3+0.25*4);
\draw[-] (3+0.25*3.25, 3+0.25*3.25) -- (3+0.25*3, 3+0.25*3.75);
\draw[-] (3+0.25*3.25, 3+0.25*4) -- (3+0.25*3.75, 3+0.25*3.75);
\draw[-] (3+0.25*1, 3+0.25*1) -- (3+0.25*0, 3+0.25*3);
\draw[-] (3+0.25*1, 3+0.25*4) -- (3+0.25*3, 3+0.25*3);
\draw[-] (1, 1) -- (0, 3);
\draw[-] (1, 4) -- (3, 3);
\draw[->, dashed] (1.5,0.5) -- (4.25,3.25);
\draw[->, dashed]  (2.5,0.5) -- (-0.5,3.5);
\draw[color=black] (4.25, 2.75) node {$\tau_1^1$};
\draw[color=black] (-0.5, 3) node {$\tau_2^1$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.82]
\fill[lightgray] (0, 0) rectangle (1, 1);
\fill[lightgray] (0, 3) rectangle (1, 4);
\fill[lightgray] (3, .75) rectangle (3.25, 1);
\fill[lightgray] (3.75, .75) rectangle (4, 1);
\fill[lightgray] (3, 3) rectangle (4, 4);
\draw[-] (0, 0) -- (1, 1);
\draw[-] (0, 3) -- (1, 4);
\draw[-] (3, .75) -- (3.25, 1);
\draw[-] (3.75, .75) -- (4, 1);
\draw[-] (3, 3) -- (4, 4);
\draw[-] (1, 1) -- (0, 3);
\draw[-] (1, 4) -- (3, 0.75);
\draw[-] (3.25, 1) -- (3.75, 0.75);
\draw[-] (4, 1) -- (3, 3);
\draw[->, dashed] (1,0) -- (1 + 4*0.873889, 4*0.486126);
\draw[->, dashed]  (1.66,0) -- (1.66 -4*0.486126 ,4*0.873889);
\draw[color=black] (4.5, 1.5) node {$\tau_1^1$};
\draw[color=black] (-0.5, 3) node {$\tau_2^1$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale = 0.82]
\fill[lightgray] (0.25*0, 0.25*0) rectangle (0.25*1, 0.25*1);
\fill[lightgray] (0.25*0, 0.25*3) rectangle (0.25*1, 0.25*4);
\fill[lightgray] (0.25*3, 0.25*.75) rectangle (0.25*3.25, 0.25*1);
\fill[lightgray] (0.25*3.75, 0.25*.75) rectangle (0.25*4, 0.25*1);
\fill[lightgray] (0.25*3, 0.25*3) rectangle (0.25*4, 0.25*4);
\draw[-] (0.25*0, 0.25*0) -- (0.25*1, 0.25*1);
\draw[-] (0.25*0, 0.25*3) -- (0.25*1, 0.25*4);
\draw[-] (0.25*3, 0.25*.75) -- (0.25*3.25, 0.25*1);
\draw[-] (0.25*3.75, 0.25*.75) -- (0.25*4, 0.25*1);
\draw[-] (0.25*1, 0.25*1) -- (0.25*0, 0.25*3);
\draw[-] (0.25*1, 0.25*4) -- (0.25*3, 0.25*0.75);
\draw[-] (0.25*3.25, 0.25*1) -- (0.25*3.75, 0.25*0.75);
\draw[-] (0.25*4, 0.25*1) -- (0.25*3, 0.25*3);
\fill[lightgray] (0.25*0, 3+0.25*0) rectangle (0.25*1, 3+0.25*1);
\fill[lightgray] (0.25*0, 3+0.25*3) rectangle (0.25*1, 3+0.25*4);
\fill[lightgray] (0.25*3, 3+0.25*.75) rectangle (0.25*3.25, 3+0.25*1);
\fill[lightgray] (0.25*3.75, 3+0.25*.75) rectangle (0.25*4, 3+0.25*1);
\fill[lightgray] (0.25*3, 3+0.25*3) rectangle (0.25*4, 3+0.25*4);
\draw[-] (0.25*0, 3+0.25*0) -- (0.25*1, 3+0.25*1);
\draw[-] (0.25*0, 3+0.25*3) -- (0.25*1, 3+0.25*4);
\draw[-] (0.25*3, 3+0.25*.75) -- (0.25*3.25, 3+0.25*1);
\draw[-] (0.25*3.75, 3+0.25*.75) -- (0.25*4, 3+0.25*1);
\draw[-] (0.25*3, 3+0.25*3) -- (0.25*4, 3+0.25*4);
\draw[-] (0.25*1, 3+0.25*1) -- (0.25*0, 3+0.25*3);
\draw[-] (0.25*1, 3+0.25*4) -- (0.25*3, 3+0.25*0.75);
\draw[-] (0.25*3.25, 3+0.25*1) -- (0.25*3.75, 3+0.25*0.75);
\draw[-] (0.25*4, 3+0.25*1) -- (0.25*3, 3+0.25*3);
\fill[lightgray] (3+0.25*0, 3+0.25*0) rectangle (3+0.25*1, 3+0.25*1);
\fill[lightgray] (3+0.25*0, 3+0.25*3) rectangle (3+0.25*1, 3+0.25*4);
\fill[lightgray] (3+0.25*3, 3+0.25*.75) rectangle (3+0.25*3.25, 3+0.25*1);
\fill[lightgray] (3+0.25*3.75, 3+0.25*.75) rectangle (3+0.25*4, 3+0.25*1);
\fill[lightgray] (3+0.25*3, 3+0.25*3) rectangle (3+0.25*4, 3+0.25*4);
\draw[-] (3+0.25*0, 3+0.25*0) -- (3+0.25*1, 3+0.25*1);
\draw[-] (3+0.25*0, 3+0.25*3) -- (3+0.25*1, 3+0.25*4);
\draw[-] (3+0.25*3, 3+0.25*.75) -- (3+0.25*3.25, 3+0.25*1);
\draw[-] (3+0.25*3.75, 3+0.25*.75) -- (3+0.25*4, 3+0.25*1);
\draw[-] (3+0.25*3, 3+0.25*3) -- (3+0.25*4, 3+0.25*4);
\draw[-] (3+0.25*1, 3+0.25*1) -- (3+0.25*0, 3+0.25*3);
\draw[-] (3+0.25*1, 3+0.25*4) -- (3+0.25*3, 3+0.25*0.75);
\draw[-] (3+0.25*3.25, 3+0.25*1) -- (3+0.25*3.75, 3+0.25*0.75);
\draw[-] (3+0.25*4, 3+0.25*1) -- (3+0.25*3, 3+0.25*3);
\fill[lightgray] (3+0.0625*0, 0.75+0.0625*0) rectangle (3+0.0625*1, 0.75+0.0625*1);
\fill[lightgray] (3+0.0625*0, 0.75+0.0625*3) rectangle (3+0.0625*1, 0.75+0.0625*4);
\fill[lightgray] (3+0.0625*3, 0.75+0.0625*.75) rectangle (3+0.0625*3.25, 0.75+0.0625*1);
\fill[lightgray] (3+0.0625*3.75, 0.75+0.0625*.75) rectangle (3+0.0625*4, 0.75+0.0625*1);
\fill[lightgray] (3+0.0625*3, 0.75+0.0625*3) rectangle (3+0.0625*4, 0.75+0.0625*4);
\draw[-] (3+0.0625*0, 0.75+0.0625*0) -- (3+0.0625*1, 0.75+0.0625*1);
\draw[-] (3+0.0625*0, 0.75+0.0625*3) -- (3+0.0625*1, 0.75+0.0625*4);
\draw[-] (3+0.0625*3, 0.75+0.0625*.75) -- (3+0.0625*3.25, 0.75+0.0625*1);
\draw[-] (3+0.0625*3.75, 0.75+0.0625*.75) -- (3+0.0625*4, 0.75+0.0625*1);
\draw[-] (3+0.0625*3, 0.75+0.0625*3) -- (3+0.0625*4, 0.75+0.0625*4);
\draw[-] (3+0.0625*1, 0.75+0.0625*1) -- (3+0.0625*0, 0.75+0.0625*3);
\draw[-] (3+0.0625*1, 0.75+0.0625*4) -- (3+0.0625*3, 0.75+0.0625*0.75);
\draw[-] (3+0.0625*3.25, 0.75+0.0625*1) -- (3+0.0625*3.75, 0.75+0.0625*0.75);
\draw[-] (3+0.0625*4, 0.75+0.0625*1) -- (3+0.0625*3, 0.75+0.0625*3);
\fill[lightgray] (3.75+0.0625*0, 0.75+0.0625*0) rectangle (3.75+0.0625*1, 0.75+0.0625*1);
\fill[lightgray] (3.75+0.0625*0, 0.75+0.0625*3) rectangle (3.75+0.0625*1, 0.75+0.0625*4);
\fill[lightgray] (3.75+0.0625*3, 0.75+0.0625*.75) rectangle (3.75+0.0625*3.25, 0.75+0.0625*1);
\fill[lightgray] (3.75+0.0625*3.75, 0.75+0.0625*.75) rectangle (3.75+0.0625*4, 0.75+0.0625*1);
\fill[lightgray] (3.75+0.0625*3, 0.75+0.0625*3) rectangle (3.75+0.0625*4, 0.75+0.0625*4);
\draw[-] (3.75+0.0625*0, 0.75+0.0625*0) -- (3.75+0.0625*1, 0.75+0.0625*1);
\draw[-] (3.75+0.0625*0, 0.75+0.0625*3) -- (3.75+0.0625*1, 0.75+0.0625*4);
\draw[-] (3.75+0.0625*3, 0.75+0.0625*.75) -- (3.75+0.0625*3.25, 0.75+0.0625*1);
\draw[-] (3.75+0.0625*3.75, 0.75+0.0625*.75) -- (3.75+0.0625*4, 0.75+0.0625*1);
\draw[-] (3.75+0.0625*3, 0.75+0.0625*3) -- (3.75+0.0625*4, 0.75+0.0625*4);
\draw[-] (3.75+0.0625*1, 0.75+0.0625*1) -- (3.75+0.0625*0, 0.75+0.0625*3);
\draw[-] (3.75+0.0625*1, 0.75+0.0625*4) -- (3.75+0.0625*3, 0.75+0.0625*0.75);
\draw[-] (3.75+0.0625*3.25, 0.75+0.0625*1) -- (3.75+0.0625*3.75, 0.75+0.0625*0.75);
\draw[-] (3.75+0.0625*4, 0.75+0.0625*1) -- (3.75+0.0625*3, 0.75+0.0625*3);
\draw[-] (1, 1) -- (0, 3);
\draw[-] (1, 4) -- (3, 0.75);
\draw[-] (3.25, 1) -- (3.75, 0.75);
\draw[-] (4, 1) -- (3, 3);
\draw[->, dashed] (1,0) -- (1 + 4*0.873889, 4*0.486126);
\draw[->, dashed]  (1.66,0) -- (1.66 -4*0.486126 ,4*0.873889);
\draw[color=black] (4.5, 1.5) node {$\tau_1^1$};
\draw[color=black] (-0.5, 3) node {$\tau_2^1$};
\end{tikzpicture}

\vspace{0.4cm}
\begin{tikzpicture}[scale=0.82]
\fill[lightgray] (0, 0) rectangle (1, 1);
\fill[lightgray] (0, 3) rectangle (1, 4);
\fill[lightgray] (3, 3) rectangle (4, 4);
\fill[lightgray] (3, .75) rectangle (3.25, 1);
\fill[lightgray] (3.75, .75) rectangle (4, 1);
\fill[lightgray] (3, 0.1875) rectangle (3.0625, .25);
\fill[lightgray] (3.1875, 0.1875) rectangle (3.25, .25);
\fill[lightgray] (3.75, 0.1875) rectangle (3.75+0.0625, .25);
\fill[lightgray] (3.9375, 0.1875) rectangle (3.9375+0.0625, .25);
\draw[-] (0, 0) -- (1, 1);
\draw[-] (0, 3) -- (1, 4);
\draw[-] (3, 3) -- (4, 4);
\draw[-] (3, .75) -- (3.25, 1);
\draw[-] (3.75, .75) -- (4, 1);
\draw[-] (3, 0.1875) -- (3.0625, .25);
\draw[-] (3.1875, 0.1875) -- (3.25, .25);
\draw[-] (3.75, 0.1875) -- (3.75+0.0625, .25);
\draw[-] (3.9375, 0.1875) -- (3.9375+0.0625, .25);
\draw[-] (1, 1) -- (0, 3);
\draw[-] (1, 4) -- (3, 0.1875);
\draw[-] (3.0625, 0.25) -- (3.1875, 0.1875);
\draw[-] (3.25, 0.25) -- (3, 0.75);
\draw[-] (3.25, 1) -- (3.75, 0.1875);
\draw[-] (3.8125, 0.25) -- (3.9375, 0.1875);
\draw[-] (4, 0.25) -- (3.75, 0.75);
\draw[-] (4, 1) -- (3, 3);
\draw[->, dashed] (1,0) -- (1 + 4*0.89003, 4*0.455903);
\draw[->, dashed]  (1.54,0) -- (1.54 -4*0.455903 ,4*0.89003);
\draw[color=black] (4.5, 1.5) node {$\tau_1^1$};
\draw[color=black] (-0.5, 3) node {$\tau_2^1$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale = 0.82]
\fill[lightgray] (0.25*0, 0.25*0) rectangle (0.25*1, 0.25*1);
\fill[lightgray] (0.25*0, 0.25*3) rectangle (0.25*1, 0.25*4);
\fill[lightgray] (0.25*3, 0.25*3) rectangle (0.25*4, 0.25*4);
\fill[lightgray] (0.25*3, 0.25*.75) rectangle (0.25*3.25, 0.25*1);
\fill[lightgray] (0.25*3.75,0.25* .75) rectangle (0.25*4, 0.25*1);
\fill[lightgray] (0.25*3, 0.25*0.1875) rectangle (0.25*3.0625, 0.25*.25);
\fill[lightgray] (0.25*3.1875, 0.25*0.1875) rectangle (0.25*3.25,0.25* .25);
\fill[lightgray] (0.25*3.75, 0.25*0.1875) rectangle (0.25*3.75, 0.25*.25);
\fill[lightgray] (0.25*3.9375, 0.25*0.1875) rectangle (0.25*3.9375, 0.25*.25);
\draw[-] (0.25*0, 0.25*0) -- (0.25*1, 0.25*1);
\draw[-] (0.25*0, 0.25*3) -- (0.25*1, 0.25*4);
\draw[-] (0.25*3, 0.25*3) -- (0.25*4, 0.25*4);
\draw[-] (0.25*3, 0.25*.75) -- (0.25*3.25, 0.25*1);
\draw[-] (0.25*3.75,0.25* .75) -- (0.25*4, 0.25*1);
\draw[-] (0.25*3, 0.25*0.1875) -- (0.25*3.0625, 0.25*.25);
\draw[-] (0.25*3.1875, 0.25*0.1875) -- (0.25*3.25,0.25* .25);
\draw[-] (0.25*3.75, 0.25*0.1875) -- (0.25*3.75, 0.25*.25);
\draw[-] (0.25*3.9375, 0.25*0.1875) -- (0.25*3.9375, 0.25*.25);
\draw[-] (0.25*1, 0.25*1) -- (0.25*0, 0.25*3);
\draw[-] (0.25*1, 0.25*4) -- (0.25*3, 0.25*0.1875);
\draw[-] (0.25*3.0625, 0.25*0.25) -- (0.25*3.1875, 0.25*0.1875);
\draw[-] (0.25*3.25, 0.25*0.25) -- (0.25*3, 0.25*0.75);
\draw[-] (0.25*3.25, 0.25*1) -- (0.25*3.75, 0.25*0.1875);
\draw[-] (0.25*3.8125, 0.25*0.25) -- (0.25*3.9375, 0.25*0.1875);
\draw[-] (0.25*4, 0.25*0.25) -- (0.25*3.75, 0.25*0.75);
\draw[-] (0.25*4, 0.25*1) -- (0.25*3, 0.25*3);
\fill[lightgray] (0.25*0, 3+0.25*0) rectangle (0.25*1, 3+0.25*1);
\fill[lightgray] (0.25*0, 3+0.25*3) rectangle (0.25*1, 3+0.25*4);
\fill[lightgray] (0.25*3, 3+0.25*3) rectangle (0.25*4, 3+0.25*4);
\fill[lightgray] (0.25*3, 3+0.25*.75) rectangle (0.25*3.25, 3+0.25*1);
\fill[lightgray] (0.25*3.75, 3+0.25* .75) rectangle (0.25*4, 3+0.25*1);
\fill[lightgray] (0.25*3, 3+0.25*0.1875) rectangle (0.25*3.0625, 3+0.25*.25);
\fill[lightgray] (0.25*3.1875, 3+0.25*0.1875) rectangle (0.25*3.25, 3+0.25* .25);
\fill[lightgray] (0.25*3.75, 3+0.25*0.1875) rectangle (0.25*3.75, 3+0.25*.25);
\fill[lightgray] (0.25*3.9375, 3+0.25*0.1875) rectangle (0.25*3.9375, 3+0.25*.25);
\draw[-] (0.25*0, 3+0.25*0) -- (0.25*1, 3+0.25*1);
\draw[-] (0.25*0, 3+0.25*3) -- (0.25*1, 3+0.25*4);
\draw[-] (0.25*3, 3+0.25*3) -- (0.25*4, 3+0.25*4);
\draw[-] (0.25*3, 3+0.25*.75) -- (0.25*3.25, 3+0.25*1);
\draw[-] (0.25*3.75, 3+0.25* .75) -- (0.25*4, 3+0.25*1);
\draw[-] (0.25*3, 3+0.25*0.1875) -- (0.25*3.0625, 3+0.25*.25);
\draw[-] (0.25*3.1875, 3+0.25*0.1875) -- (0.25*3.25, 3+0.25* .25);
\draw[-] (0.25*3.75, 3+0.25*0.1875) -- (0.25*3.75, 3+0.25*.25);
\draw[-] (0.25*3.9375, 3+0.25*0.1875) -- (0.25*3.9375, 3+0.25*.25);
\draw[-] (0.25*1, 3+0.25*1) -- (0.25*0, 3+0.25*3);
\draw[-] (0.25*1, 3+0.25*4) -- (0.25*3, 3+0.25*0.1875);
\draw[-] (0.25*3.0625, 3+0.25*0.25) -- (0.25*3.1875, 3+0.25*0.1875);
\draw[-] (0.25*3.25, 3+0.25*0.25) -- (0.25*3, 3+0.25*0.75);
\draw[-] (0.25*3.25, 3+0.25*1) -- (0.25*3.75, 3+0.25*0.1875);
\draw[-] (0.25*3.8125, 3+0.25*0.25) -- (0.25*3.9375, 3+0.25*0.1875);
\draw[-] (0.25*4, 3+0.25*0.25) -- (0.25*3.75, 3+0.25*0.75);
\draw[-] (0.25*4, 3+0.25*1) -- (0.25*3, 3+0.25*3);
\fill[lightgray] (3+0.25*0, 3+0.25*0) rectangle (3+0.25*1, 3+0.25*1);
\fill[lightgray] (3+0.25*0, 3+0.25*3) rectangle (3+0.25*1, 3+0.25*4);
\fill[lightgray] (3+0.25*3, 3+0.25*3) rectangle (3+0.25*4, 3+0.25*4);
\fill[lightgray] (3+0.25*3, 3+0.25*.75) rectangle (3+0.25*3.25, 3+0.25*1);
\fill[lightgray] (3+0.25*3.75, 3+0.25* .75) rectangle (3+0.25*4, 3+0.25*1);
\fill[lightgray] (3+0.25*3, 3+0.25*0.1875) rectangle (3+0.25*3.0625, 3+0.25*.25);
\fill[lightgray] (3+0.25*3.1875, 3+0.25*0.1875) rectangle (3+0.25*3.25, 3+0.25* .25);
\fill[lightgray] (3+0.25*3.75, 3+0.25*0.1875) rectangle (3+0.25*3.75, 3+0.25*.25);
\fill[lightgray] (3+0.25*3.9375, 3+0.25*0.1875) rectangle (3+0.25*3.9375, 3+0.25*.25);
\draw[-] (3+0.25*0, 3+0.25*0) -- (3+0.25*1, 3+0.25*1);
\draw[-] (3+0.25*0, 3+0.25*3) -- (3+0.25*1, 3+0.25*4);
\draw[-] (3+0.25*3, 3+0.25*3) -- (3+0.25*4, 3+0.25*4);
\draw[-] (3+0.25*3, 3+0.25*.75) -- (3+0.25*3.25, 3+0.25*1);
\draw[-] (3+0.25*3.75, 3+0.25* .75) -- (3+0.25*4, 3+0.25*1);
\draw[-] (3+0.25*3, 3+0.25*0.1875) -- (3+0.25*3.0625, 3+0.25*.25);
\draw[-] (3+0.25*3.1875, 3+0.25*0.1875) -- (3+0.25*3.25, 3+0.25* .25);
\draw[-] (3+0.25*3.75, 3+0.25*0.1875) -- (3+0.25*3.75, 3+0.25*.25);
\draw[-] (3+0.25*3.9375, 3+0.25*0.1875) -- (3+0.25*3.9375, 3+0.25*.25);
\draw[-] (3+0.25*1, 3+0.25*1) -- (3+0.25*0, 3+0.25*3);
\draw[-] (3+0.25*1, 3+0.25*4) -- (3+0.25*3, 3+0.25*0.1875);
\draw[-] (3+0.25*3.0625, 3+0.25*0.25) -- (3+0.25*3.1875, 3+0.25*0.1875);
\draw[-] (3+0.25*3.25, 3+0.25*0.25) -- (3+0.25*3, 3+0.25*0.75);
\draw[-] (3+0.25*3.25, 3+0.25*1) -- (3+0.25*3.75, 3+0.25*0.1875);
\draw[-] (3+0.25*3.8125, 3+0.25*0.25) -- (3+0.25*3.9375, 3+0.25*0.1875);
\draw[-] (3+0.25*4, 3+0.25*0.25) -- (3+0.25*3.75, 3+0.25*0.75);
\draw[-] (3+0.25*4, 3+0.25*1) -- (3+0.25*3, 3+0.25*3);
\fill[lightgray] (3+0.0625*0, 0.75+0.0625*0) rectangle (3+0.0625*1, 0.75+0.0625*1);
\fill[lightgray] (3+0.0625*0, 0.75+0.0625*3) rectangle (3+0.0625*1, 0.75+0.0625*4);
\fill[lightgray] (3+0.0625*3, 0.75+0.0625*3) rectangle (3+0.0625*4, 0.75+0.0625*4);
\fill[lightgray] (3+0.0625*3, 0.75+0.0625*.75) rectangle (3+0.0625*3.25, 0.75+0.0625*1);
\fill[lightgray] (3+0.0625*3.75, 0.75+0.0625* .75) rectangle (3+0.0625*4, 0.75+0.0625*1);
\fill[lightgray] (3+0.0625*3, 0.75+0.0625*0.1875) rectangle (3+0.0625*3.0625, 0.75+0.0625*.25);
\fill[lightgray] (3+0.0625*3.1875, 0.75+0.0625*0.1875) rectangle (3+0.0625*3.25, 0.75+0.0625* .25);
\fill[lightgray] (3+0.0625*3.75, 0.75+0.0625*0.1875) rectangle (3+0.0625*3.75, 0.75+0.0625*.25);
\fill[lightgray] (3+0.0625*3.9375, 0.75+0.0625*0.1875) rectangle (3+0.0625*3.9375, 0.75+0.0625*.25);
\draw[-] (3+0.0625*0, 0.75+0.0625*0) -- (3+0.0625*1, 0.75+0.0625*1);
\draw[-] (3+0.0625*0, 0.75+0.0625*3) -- (3+0.0625*1, 0.75+0.0625*4);
\draw[-] (3+0.0625*3, 0.75+0.0625*3) -- (3+0.0625*4, 0.75+0.0625*4);
\draw[-] (3+0.0625*3, 0.75+0.0625*.75) -- (3+0.0625*3.25, 0.75+0.0625*1);
\draw[-] (3+0.0625*3.75, 0.75+0.0625* .75) -- (3+0.0625*4, 0.75+0.0625*1);
\draw[-] (3+0.0625*3, 0.75+0.0625*0.1875) -- (3+0.0625*3.0625, 0.75+0.0625*.25);
\draw[-] (3+0.0625*3.1875, 0.75+0.0625*0.1875) -- (3+0.0625*3.25, 0.75+0.0625* .25);
\draw[-] (3+0.0625*3.75, 0.75+0.0625*0.1875) -- (3+0.0625*3.75, 0.75+0.0625*.25);
\draw[-] (3+0.0625*3.9375, 0.75+0.0625*0.1875) -- (3+0.0625*3.9375, 0.75+0.0625*.25);
\draw[-] (3+0.0625*1, 0.75+0.0625*1) -- (3+0.0625*0, 0.75+0.0625*3);
\draw[-] (3+0.0625*1, 0.75+0.0625*4) -- (3+0.0625*3, 0.75+0.0625*0.1875);
\draw[-] (3+0.0625*3.0625, 0.75+0.0625*0.25) -- (3+0.0625*3.1875, 0.75+0.0625*0.1875);
\draw[-] (3+0.0625*3.25, 0.75+0.0625*0.25) -- (3+0.0625*3, 0.75+0.0625*0.75);
\draw[-] (3+0.0625*3.25, 0.75+0.0625*1) -- (3+0.0625*3.75, 0.75+0.0625*0.1875);
\draw[-] (3+0.0625*3.8125, 0.75+0.0625*0.25) -- (3+0.0625*3.9375, 0.75+0.0625*0.1875);
\draw[-] (3+0.0625*4, 0.75+0.0625*0.25) -- (3+0.0625*3.75, 0.75+0.0625*0.75);
\draw[-] (3+0.0625*4, 0.75+0.0625*1) -- (3+0.0625*3, 0.75+0.0625*3);
\fill[lightgray] (3.75+0.0625*0, 0.75+0.0625*0) rectangle (3.75+0.0625*1, 0.75+0.0625*1);
\fill[lightgray] (3.75+0.0625*0, 0.75+0.0625*3) rectangle (3.75+0.0625*1, 0.75+0.0625*4);
\fill[lightgray] (3.75+0.0625*3, 0.75+0.0625*3) rectangle (3.75+0.0625*4, 0.75+0.0625*4);
\fill[lightgray] (3.75+0.0625*3, 0.75+0.0625*.75) rectangle (3.75+0.0625*3.25, 0.75+0.0625*1);
\fill[lightgray] (3.75+0.0625*3.75, 0.75+0.0625* .75) rectangle (3.75+0.0625*4, 0.75+0.0625*1);
\fill[lightgray] (3.75+0.0625*3, 0.75+0.0625*0.1875) rectangle (3.75+0.0625*3.0625, 0.75+0.0625*.25);
\fill[lightgray] (3.75+0.0625*3.1875, 0.75+0.0625*0.1875) rectangle (3.75+0.0625*3.25, 0.75+0.0625* .25);
\fill[lightgray] (3.75+0.0625*3.75, 0.75+0.0625*0.1875) rectangle (3.75+0.0625*3.75, 0.75+0.0625*.25);
\fill[lightgray] (3.75+0.0625*3.9375, 0.75+0.0625*0.1875) rectangle (3.75+0.0625*3.9375, 0.75+0.0625*.25);
\draw[-] (3.75+0.0625*0, 0.75+0.0625*0) -- (3.75+0.0625*1, 0.75+0.0625*1);
\draw[-] (3.75+0.0625*0, 0.75+0.0625*3) -- (3.75+0.0625*1, 0.75+0.0625*4);
\draw[-] (3.75+0.0625*3, 0.75+0.0625*3) -- (3.75+0.0625*4, 0.75+0.0625*4);
\draw[-] (3.75+0.0625*3, 0.75+0.0625*.75) -- (3.75+0.0625*3.25, 0.75+0.0625*1);
\draw[-] (3.75+0.0625*3.75, 0.75+0.0625* .75) -- (3.75+0.0625*4, 0.75+0.0625*1);
\draw[-] (3.75+0.0625*3, 0.75+0.0625*0.1875) -- (3.75+0.0625*3.0625, 0.75+0.0625*.25);
\draw[-] (3.75+0.0625*3.1875, 0.75+0.0625*0.1875) -- (3.75+0.0625*3.25, 0.75+0.0625* .25);
\draw[-] (3.75+0.0625*3.75, 0.75+0.0625*0.1875) -- (3.75+0.0625*3.75, 0.75+0.0625*.25);
\draw[-] (3.75+0.0625*3.9375, 0.75+0.0625*0.1875) -- (3.75+0.0625*3.9375, 0.75+0.0625*.25);
\draw[-] (3.75+0.0625*1, 0.75+0.0625*1) -- (3.75+0.0625*0, 0.75+0.0625*3);
\draw[-] (3.75+0.0625*1, 0.75+0.0625*4) -- (3.75+0.0625*3, 0.75+0.0625*0.1875);
\draw[-] (3.75+0.0625*3.0625, 0.75+0.0625*0.25) -- (3.75+0.0625*3.1875, 0.75+0.0625*0.1875);
\draw[-] (3.75+0.0625*3.25, 0.75+0.0625*0.25) -- (3.75+0.0625*3, 0.75+0.0625*0.75);
\draw[-] (3.75+0.0625*3.25, 0.75+0.0625*1) -- (3.75+0.0625*3.75, 0.75+0.0625*0.1875);
\draw[-] (3.75+0.0625*3.8125, 0.75+0.0625*0.25) -- (3.75+0.0625*3.9375, 0.75+0.0625*0.1875);
\draw[-] (3.75+0.0625*4, 0.75+0.0625*0.25) -- (3.75+0.0625*3.75, 0.75+0.0625*0.75);
\draw[-] (3.75+0.0625*4, 0.75+0.0625*1) -- (3.75+0.0625*3, 0.75+0.0625*3);
\fill[lightgray] (3+0.015625*0, 0.1875+ 0.015625*0) rectangle (3+0.015625*1, 0.1875+ 0.015625*1);
\fill[lightgray] (3+0.015625*0, 0.1875+ 0.015625*3) rectangle (3+0.015625*1, 0.1875+ 0.015625*4);
\fill[lightgray] (3+0.015625*3, 0.1875+ 0.015625*3) rectangle (3+0.015625*4, 0.1875+ 0.015625*4);
\fill[lightgray] (3+0.015625*3, 0.1875+ 0.015625*.75) rectangle (3+0.015625*3.25, 0.1875+ 0.015625*1);
\fill[lightgray] (3+0.015625*3.75, 0.1875+ 0.015625* .75) rectangle (3+0.015625*4, 0.1875+ 0.015625*1);
\fill[lightgray] (3+0.015625*3, 0.1875+ 0.015625*0.1875) rectangle (3+0.015625*3.0625, 0.1875+ 0.015625*.25);
\fill[lightgray] (3+0.015625*3.1875, 0.1875+ 0.015625*0.1875) rectangle (3+0.015625*3.25, 0.1875+ 0.015625* .25);
\fill[lightgray] (3+0.015625*3.75, 0.1875+ 0.015625*0.1875) rectangle (3+0.015625*3.75, 0.1875+ 0.015625*.25);
\fill[lightgray] (3+0.015625*3.9375, 0.1875+ 0.015625*0.1875) rectangle (3+0.015625*3.9375, 0.1875+ 0.015625*.25);
\draw[-] (3+0.015625*0, 0.1875+ 0.015625*0) -- (3+0.015625*1, 0.1875+ 0.015625*1);
\draw[-] (3+0.015625*0, 0.1875+ 0.015625*3) -- (3+0.015625*1, 0.1875+ 0.015625*4);
\draw[-] (3+0.015625*3, 0.1875+ 0.015625*3) -- (3+0.015625*4, 0.1875+ 0.015625*4);
\draw[-] (3+0.015625*3, 0.1875+ 0.015625*.75) -- (3+0.015625*3.25, 0.1875+ 0.015625*1);
\draw[-] (3+0.015625*3.75, 0.1875+ 0.015625* .75) -- (3+0.015625*4, 0.1875+ 0.015625*1);
\draw[-] (3+0.015625*3, 0.1875+ 0.015625*0.1875) -- (3+0.015625*3.0625, 0.1875+ 0.015625*.25);
\draw[-] (3+0.015625*3.1875, 0.1875+ 0.015625*0.1875) -- (3+0.015625*3.25, 0.1875+ 0.015625* .25);
\draw[-] (3+0.015625*3.75, 0.1875+ 0.015625*0.1875) -- (3+0.015625*3.75, 0.1875+ 0.015625*.25);
\draw[-] (3+0.015625*3.9375, 0.1875+ 0.015625*0.1875) -- (3+0.015625*3.9375, 0.1875+ 0.015625*.25);
\draw[-] (3+0.015625*1, 0.1875+ 0.015625*1) -- (3+0.015625*0, 0.1875+ 0.015625*3);
\draw[-] (3+0.015625*1, 0.1875+ 0.015625*4) -- (3+0.015625*3, 0.1875+ 0.015625*0.1875);
\draw[-] (3+0.015625*3.0625, 0.1875+ 0.015625*0.25) -- (3+0.015625*3.1875, 0.1875+ 0.015625*0.1875);
\draw[-] (3+0.015625*3.25, 0.1875+ 0.015625*0.25) -- (3+0.015625*3, 0.1875+ 0.015625*0.75);
\draw[-] (3+0.015625*3.25, 0.1875+ 0.015625*1) -- (3+0.015625*3.75, 0.1875+ 0.015625*0.1875);
\draw[-] (3+0.015625*3.8125, 0.1875+ 0.015625*0.25) -- (3+0.015625*3.9375, 0.1875+ 0.015625*0.1875);
\draw[-] (3+0.015625*4, 0.1875+ 0.015625*0.25) -- (3+0.015625*3.75, 0.1875+ 0.015625*0.75);
\draw[-] (3+0.015625*4, 0.1875+ 0.015625*1) -- (3+0.015625*3, 0.1875+ 0.015625*3);
\fill[lightgray] (3.1875 + 0.015625*0, 0.1875+ 0.015625*0) rectangle (3.1875 + 0.015625*1, 0.1875+ 0.015625*1);
\fill[lightgray] (3.1875 + 0.015625*0, 0.1875+ 0.015625*3) rectangle (3.1875 + 0.015625*1, 0.1875+ 0.015625*4);
\fill[lightgray] (3.1875 + 0.015625*3, 0.1875+ 0.015625*3) rectangle (3.1875 + 0.015625*4, 0.1875+ 0.015625*4);
\fill[lightgray] (3.1875 + 0.015625*3, 0.1875+ 0.015625*.75) rectangle (3.1875 + 0.015625*3.25, 0.1875+ 0.015625*1);
\fill[lightgray] (3.1875 + 0.015625*3.75, 0.1875+ 0.015625* .75) rectangle (3.1875 + 0.015625*4, 0.1875+ 0.015625*1);
\fill[lightgray] (3.1875 + 0.015625*3, 0.1875+ 0.015625*0.1875) rectangle (3.1875 + 0.015625*3.0625, 0.1875+ 0.015625*.25);
\fill[lightgray] (3.1875 + 0.015625*3.1875, 0.1875+ 0.015625*0.1875) rectangle (3.1875 + 0.015625*3.25, 0.1875+ 0.015625* .25);
\fill[lightgray] (3.1875 + 0.015625*3.75, 0.1875+ 0.015625*0.1875) rectangle (3.1875 + 0.015625*3.75, 0.1875+ 0.015625*.25);
\fill[lightgray] (3.1875 + 0.015625*3.9375, 0.1875+ 0.015625*0.1875) rectangle (3.1875 + 0.015625*3.9375, 0.1875+ 0.015625*.25);
\draw[-] (3.1875 + 0.015625*0, 0.1875+ 0.015625*0) -- (3.1875 + 0.015625*1, 0.1875+ 0.015625*1);
\draw[-] (3.1875 + 0.015625*0, 0.1875+ 0.015625*3) -- (3.1875 + 0.015625*1, 0.1875+ 0.015625*4);
\draw[-] (3.1875 + 0.015625*3, 0.1875+ 0.015625*3) -- (3.1875 + 0.015625*4, 0.1875+ 0.015625*4);
\draw[-] (3.1875 + 0.015625*3, 0.1875+ 0.015625*.75) -- (3.1875 + 0.015625*3.25, 0.1875+ 0.015625*1);
\draw[-] (3.1875 + 0.015625*3.75, 0.1875+ 0.015625* .75) -- (3.1875 + 0.015625*4, 0.1875+ 0.015625*1);
\draw[-] (3.1875 + 0.015625*3, 0.1875+ 0.015625*0.1875) -- (3.1875 + 0.015625*3.0625, 0.1875+ 0.015625*.25);
\draw[-] (3.1875 + 0.015625*3.1875, 0.1875+ 0.015625*0.1875) -- (3.1875 + 0.015625*3.25, 0.1875+ 0.015625* .25);
\draw[-] (3.1875 + 0.015625*3.75, 0.1875+ 0.015625*0.1875) -- (3.1875 + 0.015625*3.75, 0.1875+ 0.015625*.25);
\draw[-] (3.1875 + 0.015625*3.9375, 0.1875+ 0.015625*0.1875) -- (3.1875 + 0.015625*3.9375, 0.1875+ 0.015625*.25);
\draw[-] (3.1875 + 0.015625*1, 0.1875+ 0.015625*1) -- (3.1875 + 0.015625*0, 0.1875+ 0.015625*3);
\draw[-] (3.1875 + 0.015625*1, 0.1875+ 0.015625*4) -- (3.1875 + 0.015625*3, 0.1875+ 0.015625*0.1875);
\draw[-] (3.1875 + 0.015625*3.0625, 0.1875+ 0.015625*0.25) -- (3.1875 + 0.015625*3.1875, 0.1875+ 0.015625*0.1875);
\draw[-] (3.1875 + 0.015625*3.25, 0.1875+ 0.015625*0.25) -- (3.1875 + 0.015625*3, 0.1875+ 0.015625*0.75);
\draw[-] (3.1875 + 0.015625*3.25, 0.1875+ 0.015625*1) -- (3.1875 + 0.015625*3.75, 0.1875+ 0.015625*0.1875);
\draw[-] (3.1875 + 0.015625*3.8125, 0.1875+ 0.015625*0.25) -- (3.1875 + 0.015625*3.9375, 0.1875+ 0.015625*0.1875);
\draw[-] (3.1875 + 0.015625*4, 0.1875+ 0.015625*0.25) -- (3.1875 + 0.015625*3.75, 0.1875+ 0.015625*0.75);
\draw[-] (3.1875 + 0.015625*4, 0.1875+ 0.015625*1) -- (3.1875 + 0.015625*3, 0.1875+ 0.015625*3);
\fill[lightgray] (3.9375 + 0.015625*0, 0.1875+ 0.015625*0) rectangle (3.9375 + 0.015625*1, 0.1875+ 0.015625*1);
\fill[lightgray] (3.9375 + 0.015625*0, 0.1875+ 0.015625*3) rectangle (3.9375 + 0.015625*1, 0.1875+ 0.015625*4);
\fill[lightgray] (3.9375 + 0.015625*3, 0.1875+ 0.015625*3) rectangle (3.9375 + 0.015625*4, 0.1875+ 0.015625*4);
\fill[lightgray] (3.9375 + 0.015625*3, 0.1875+ 0.015625*.75) rectangle (3.9375 + 0.015625*3.25, 0.1875+ 0.015625*1);
\fill[lightgray] (3.9375 + 0.015625*3.75, 0.1875+ 0.015625* .75) rectangle (3.9375 + 0.015625*4, 0.1875+ 0.015625*1);
\fill[lightgray] (3.9375 + 0.015625*3, 0.1875+ 0.015625*0.1875) rectangle (3.9375 + 0.015625*3.0625, 0.1875+ 0.015625*.25);
\fill[lightgray] (3.9375 + 0.015625*3.1875, 0.1875+ 0.015625*0.1875) rectangle (3.9375 + 0.015625*3.25, 0.1875+ 0.015625* .25);
\fill[lightgray] (3.9375 + 0.015625*3.75, 0.1875+ 0.015625*0.1875) rectangle (3.9375 + 0.015625*3.75, 0.1875+ 0.015625*.25);
\fill[lightgray] (3.9375 + 0.015625*3.9375, 0.1875+ 0.015625*0.1875) rectangle (3.9375 + 0.015625*3.9375, 0.1875+ 0.015625*.25);
\draw[-] (3.9375 + 0.015625*0, 0.1875+ 0.015625*0) -- (3.9375 + 0.015625*1, 0.1875+ 0.015625*1);
\draw[-] (3.9375 + 0.015625*0, 0.1875+ 0.015625*3) -- (3.9375 + 0.015625*1, 0.1875+ 0.015625*4);
\draw[-] (3.9375 + 0.015625*3, 0.1875+ 0.015625*3) -- (3.9375 + 0.015625*4, 0.1875+ 0.015625*4);
\draw[-] (3.9375 + 0.015625*3, 0.1875+ 0.015625*.75) -- (3.9375 + 0.015625*3.25, 0.1875+ 0.015625*1);
\draw[-] (3.9375 + 0.015625*3.75, 0.1875+ 0.015625* .75) -- (3.9375 + 0.015625*4, 0.1875+ 0.015625*1);
\draw[-] (3.9375 + 0.015625*3, 0.1875+ 0.015625*0.1875) -- (3.9375 + 0.015625*3.0625, 0.1875+ 0.015625*.25);
\draw[-] (3.9375 + 0.015625*3.1875, 0.1875+ 0.015625*0.1875) -- (3.9375 + 0.015625*3.25, 0.1875+ 0.015625* .25);
\draw[-] (3.9375 + 0.015625*3.75, 0.1875+ 0.015625*0.1875) -- (3.9375 + 0.015625*3.75, 0.1875+ 0.015625*.25);
\draw[-] (3.9375 + 0.015625*3.9375, 0.1875+ 0.015625*0.1875) -- (3.9375 + 0.015625*3.9375, 0.1875+ 0.015625*.25);
\draw[-] (3.9375 + 0.015625*1, 0.1875+ 0.015625*1) -- (3.9375 + 0.015625*0, 0.1875+ 0.015625*3);
\draw[-] (3.9375 + 0.015625*1, 0.1875+ 0.015625*4) -- (3.9375 + 0.015625*3, 0.1875+ 0.015625*0.1875);
\draw[-] (3.9375 + 0.015625*3.0625, 0.1875+ 0.015625*0.25) -- (3.9375 + 0.015625*3.1875, 0.1875+ 0.015625*0.1875);
\draw[-] (3.9375 + 0.015625*3.25, 0.1875+ 0.015625*0.25) -- (3.9375 + 0.015625*3, 0.1875+ 0.015625*0.75);
\draw[-] (3.9375 + 0.015625*3.25, 0.1875+ 0.015625*1) -- (3.9375 + 0.015625*3.75, 0.1875+ 0.015625*0.1875);
\draw[-] (3.9375 + 0.015625*3.8125, 0.1875+ 0.015625*0.25) -- (3.9375 + 0.015625*3.9375, 0.1875+ 0.015625*0.1875);
\draw[-] (3.9375 + 0.015625*4, 0.1875+ 0.015625*0.25) -- (3.9375 + 0.015625*3.75, 0.1875+ 0.015625*0.75);
\draw[-] (3.9375 + 0.015625*4, 0.1875+ 0.015625*1) -- (3.9375 + 0.015625*3, 0.1875+ 0.015625*3);
\fill[lightgray] (3.75 + 0.015625*0, 0.1875+ 0.015625*0) rectangle (3.75 + 0.015625*1, 0.1875+ 0.015625*1);
\fill[lightgray] (3.75 + 0.015625*0, 0.1875+ 0.015625*3) rectangle (3.75 + 0.015625*1, 0.1875+ 0.015625*4);
\fill[lightgray] (3.75 + 0.015625*3, 0.1875+ 0.015625*3) rectangle (3.75 + 0.015625*4, 0.1875+ 0.015625*4);
\fill[lightgray] (3.75 + 0.015625*3, 0.1875+ 0.015625*.75) rectangle (3.75 + 0.015625*3.25, 0.1875+ 0.015625*1);
\fill[lightgray] (3.75 + 0.015625*3.75, 0.1875+ 0.015625* .75) rectangle (3.75 + 0.015625*4, 0.1875+ 0.015625*1);
\fill[lightgray] (3.75 + 0.015625*3, 0.1875+ 0.015625*0.1875) rectangle (3.75 + 0.015625*3.0625, 0.1875+ 0.015625*.25);
\fill[lightgray] (3.75 + 0.015625*3.1875, 0.1875+ 0.015625*0.1875) rectangle (3.75 + 0.015625*3.25, 0.1875+ 0.015625* .25);
\fill[lightgray] (3.75 + 0.015625*3.75, 0.1875+ 0.015625*0.1875) rectangle (3.75 + 0.015625*3.75, 0.1875+ 0.015625*.25);
\fill[lightgray] (3.75 + 0.015625*3.9375, 0.1875+ 0.015625*0.1875) rectangle (3.75 + 0.015625*3.9375, 0.1875+ 0.015625*.25);
\draw[-] (3.75 + 0.015625*0, 0.1875+ 0.015625*0) -- (3.75 + 0.015625*1, 0.1875+ 0.015625*1);
\draw[-] (3.75 + 0.015625*0, 0.1875+ 0.015625*3) -- (3.75 + 0.015625*1, 0.1875+ 0.015625*4);
\draw[-] (3.75 + 0.015625*3, 0.1875+ 0.015625*3) -- (3.75 + 0.015625*4, 0.1875+ 0.015625*4);
\draw[-] (3.75 + 0.015625*3, 0.1875+ 0.015625*.75) -- (3.75 + 0.015625*3.25, 0.1875+ 0.015625*1);
\draw[-] (3.75 + 0.015625*3.75, 0.1875+ 0.015625* .75) -- (3.75 + 0.015625*4, 0.1875+ 0.015625*1);
\draw[-] (3.75 + 0.015625*3, 0.1875+ 0.015625*0.1875) -- (3.75 + 0.015625*3.0625, 0.1875+ 0.015625*.25);
\draw[-] (3.75 + 0.015625*3.1875, 0.1875+ 0.015625*0.1875) -- (3.75 + 0.015625*3.25, 0.1875+ 0.015625* .25);
\draw[-] (3.75 + 0.015625*3.75, 0.1875+ 0.015625*0.1875) -- (3.75 + 0.015625*3.75, 0.1875+ 0.015625*.25);
\draw[-] (3.75 + 0.015625*3.9375, 0.1875+ 0.015625*0.1875) -- (3.75 + 0.015625*3.9375, 0.1875+ 0.015625*.25);
\draw[-] (3.75 + 0.015625*1, 0.1875+ 0.015625*1) -- (3.75 + 0.015625*0, 0.1875+ 0.015625*3);
\draw[-] (3.75 + 0.015625*1, 0.1875+ 0.015625*4) -- (3.75 + 0.015625*3, 0.1875+ 0.015625*0.1875);
\draw[-] (3.75 + 0.015625*3.0625, 0.1875+ 0.015625*0.25) -- (3.75 + 0.015625*3.1875, 0.1875+ 0.015625*0.1875);
\draw[-] (3.75 + 0.015625*3.25, 0.1875+ 0.015625*0.25) -- (3.75 + 0.015625*3, 0.1875+ 0.015625*0.75);
\draw[-] (3.75 + 0.015625*3.25, 0.1875+ 0.015625*1) -- (3.75 + 0.015625*3.75, 0.1875+ 0.015625*0.1875);
\draw[-] (3.75 + 0.015625*3.8125, 0.1875+ 0.015625*0.25) -- (3.75 + 0.015625*3.9375, 0.1875+ 0.015625*0.1875);
\draw[-] (3.75 + 0.015625*4, 0.1875+ 0.015625*0.25) -- (3.75 + 0.015625*3.75, 0.1875+ 0.015625*0.75);
\draw[-] (3.75 + 0.015625*4, 0.1875+ 0.015625*1) -- (3.75 + 0.015625*3, 0.1875+ 0.015625*3);
\draw[-] (1, 1) -- (0, 3);
\draw[-] (1, 4) -- (3, 0.1875);
\draw[-] (3.0625, 0.25) -- (3.1875, 0.1875);
\draw[-] (3.25, 0.25) -- (3, 0.75);
\draw[-] (3.25, 1) -- (3.75, 0.1875);
\draw[-] (3.8125, 0.25) -- (3.9375, 0.1875);
\draw[-] (4, 0.25) -- (3.75, 0.75);
\draw[-] (4, 1) -- (3, 3);
\draw[->, dashed] (1,0) -- (1 + 4*0.89003, 4*0.455903);
\draw[->, dashed]  (1.54,0) -- (1.54 -4*0.455903 ,4*0.89003);
\draw[color=black] (4.5, 1.5) node {$\tau_1^1$};
\draw[color=black] (-0.5, 3) node {$\tau_2^1$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.8]
\fill[lightgray]
(0, 0) -- (0, .25) --
(0, .25) -- (0.25, .25) --
(0.25, .25) -- (0.25, 0) -- 
(0.25, 0) -- (0, 0) -- 
   cycle;
\fill[lightgray]
 (0.75, 0) -- (0.75, .25) --
(0.75, .25) -- (0.75, .25) --
(1, .25) -- (1, 0) -- 
(1, 0) -- (0.75, 0) -- 
   cycle;
\fill[lightgray]
(0, 3+0) -- (0, 3+.25) --
(0, 3+.25) -- (0.25, 3+.25) --
(0.25, 3+.25) -- (0.25, 3+0) -- 
(0.25, 3+0) -- (0,3+ 0) -- 
   cycle;
\fill[lightgray]
 (0.75, 3+0) -- (0.75,3+ .25) --
(0.75, 3+.25) -- (0.75, 3+.25) --
(1,3+ .25) -- (1, 3+0) -- 
(1,3+ 0) -- (0.75, 3+0) -- 
   cycle;
\fill[lightgray]
 (3, 0) -- (3, .25) --
(3, .25) -- (3.25, .25) --
(3.25, .25) -- (3.25, 0) -- 
(3.25, 0) -- (3, 0) -- 
   cycle;
\fill[lightgray]
 (3.75, 0) -- (3.75, .25) --
(3.75, .25) -- (3.75, .25) --
(4, .25) -- (4, 0) -- 
(4, 0) -- (3.75, 0) -- 
   cycle;
\fill[lightgray]
 (3, 3+0) -- (3, 3+.25) --
(3, 3+.25) -- (3.25,3+ .25) --
(3.25,3+ .25) -- (3.25,3+ 0) -- 
(3.25, 3+0) -- (3, 3+0) -- 
   cycle;
\fill[lightgray]
 (3.75, 3+0) -- (3.75, 3+.25) --
(3.75,3+ .25) -- (3.75,3+ .25) --
(4, 3+.25) -- (4, 3+0) -- 
(4, 3+0) -- (3.75, 3+0) -- 
   cycle;
\draw[-] (0, 0) -- (0.25, 0.25);
\draw[-] (0.75, 0) -- (1, 0.25);
\draw[-] (3, 0) -- (3.25, 0.25);
\draw[-] (3.75, 0) -- (4, 0.25);
\draw[-] (0, 3) -- (0.25, 3.25);
\draw[-] (0.75, 3) -- (1, 3.25);
\draw[-] (3, 3) -- (3.25, 3.25);
\draw[-] (3.75, 3) -- (4, 3.25);
\draw[-] (0.25, 0.25) -- (0.75, 0);
\draw[-] (3.25, 0.25) -- (3.75, 0);
\draw[-] (0.25, 3.25) -- (0.75, 3);
\draw[-] (3.25, 3.25) -- (3.75, 3);
\draw[-] (1, 0.25) -- (0, 3);
\draw[-] (4, 0.25) -- (3, 3);
\draw[-] (1, 3.25) -- (3, 0);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.8]
\fill[black]
(0.0625*0, 0.0625*0) -- (0.0625*0, 0.0625*0.25) --
(0.0625*0, 0.0625*.25) -- (0.0625*0.25, 0.0625*0.25) --
(0.0625*0.25, 0.0625*0.25) -- (0.0625*0.25, 0.0625*0) -- 
(0.0625*0.25, 0.0625*0) -- (0.0625*0, 0.0625*0) -- 
   cycle;
\fill[black]
 (0.0625*0.75, 0.0625*0) -- (0.0625*0.75, 0.0625*0.25) --
(0.0625*0.75, 0.0625*0.25) -- (0.0625*0.75, 0.0625*0.25) --
(0.0625*1, 0.0625*0.25) -- (0.0625*1, 0.0625*0) -- 
(0.0625*1, 0.0625*0) -- (0.0625*0.75, 0.0625*0) -- 
   cycle;
\fill[black]
(0.0625*0, 0.0625*3) -- (0.0625*0, 0.0625*3.25) --
(0.0625*0, 0.0625*3.25) -- (0.0625*0.25, 0.0625*3.25) --
(0.0625*0.25, 0.0625*3.25) -- (0.0625*0.25, 0.0625*3) -- 
(0.0625*0.25, 0.0625*3) -- (0.0625*0, 0.0625*3) -- 
   cycle;
\fill[black]
 (0.0625*0.75, 0.0625*3) -- (0.0625*0.75, 0.0625*3.25) --
(0.0625*0.75, 0.0625*3.25) -- (0.0625*0.75, 0.0625*3.25) --
(0.0625*1, 0.0625*3.25) -- (0.0625*1, 0.0625*3) -- 
(0.0625*1,0.0625*3) -- (0.0625*0.75, 0.0625*3) -- 
   cycle;
\fill[black]
 (0.0625*3, 0.0625*0) -- (0.0625*3, 0.0625*0.25) --
(0.0625*3, 0.0625*0.25) -- (0.0625*3.25, 0.0625*0.25) --
(0.0625*3.25, 0.0625*0.25) -- (0.0625*3.25, 0.0625*0) -- 
(0.0625*3.25, 0.0625*0) -- (0.0625*3, 0.0625*0) -- 
   cycle;
\fill[black]
 (0.0625*3.75, 0.0625*0) -- (0.0625*3.75, 0.0625*0.25) --
(0.0625*3.75, 0.0625*0.25) -- (0.0625*3.75, 0.0625*0.25) --
(0.0625*4, 0.0625*0.25) -- (0.0625*4, 0.0625*0) -- 
(0.0625*4, 0.0625*0) -- (0.0625*3.75, 0.0625*0) -- 
   cycle;
\fill[black]
 (0.0625*3, 0.0625*3) -- (0.0625*3, 0.0625*3.25) --
(0.0625*3, 0.0625*3.25) -- (0.0625*3.25, 0.0625*3.25) --
(0.0625*3.25, 0.0625*3.25) -- (0.0625*3.25, 0.0625*3) -- 
(0.0625*3.25, 0.0625*3) -- (0.0625*3, 0.0625*3) -- 
   cycle;
\fill[black]
 (0.0625*3.75, 0.0625*3) -- (0.0625*3.75, 0.0625*3.25) --
(0.0625*3.75, 0.0625*3.25) -- (0.0625*3.75, 0.0625*3.25) --
(0.0625*4, 0.0625*3.25) -- (0.0625*4, 0.0625*3) -- 
(0.0625*4, 0.0625*3) -- (0.0625*3.75, 0.0625*3) -- 
   cycle;
\draw[-] (0.0625*0.25, 0.0625*0.25) -- (0.0625*0.75, 0.0625*0);
\draw[-] (0.0625*3.25, 0.0625*0.25) -- (0.0625*3.75, 0.0625*0);
\draw[-] (0.0625*0.25, 0.0625*3.25) -- (0.0625*0.75, 0.0625*3);
\draw[-] (0.0625*3.25, 0.0625*3.25) -- (0.0625*3.75, 0.0625*3);
\draw[-] (0.0625*1, 0.0625*0.25) -- (0.0625*0, 0.0625*3);
\draw[-] (0.0625*4, 0.0625*0.25) -- (0.0625*3, 0.0625*3);
\draw[-] (0.0625*1, 0.0625*3.25) -- (0.0625*3, 0.0625*0);
\fill[black]
(0.75+0.0625*0, 0.0625*0) -- (0.75 + 0.0625*0, 0.0625*0.25) --
(0.75 + 0.0625*0, 0.0625*.25) -- (0.75 + 0.0625*0.25, 0.0625*0.25) --
(0.75 + 0.0625*0.25, 0.0625*0.25) -- (0.75 + 0.0625*0.25, 0.0625*0) -- 
(0.75 + 0.0625*0.25, 0.0625*0) -- (0.75 + 0.0625*0, 0.0625*0) -- 
   cycle;
\fill[black]
 (0.75 + 0.0625*0.75, 0.0625*0) -- (0.75 + 0.0625*0.75, 0.0625*0.25) --
(0.75 + 0.0625*0.75, 0.0625*0.25) -- (0.75 + 0.0625*0.75, 0.0625*0.25) --
(0.75 + 0.0625*1, 0.0625*0.25) -- (0.75 + 0.0625*1, 0.0625*0) -- 
(0.75 + 0.0625*1, 0.0625*0) -- (0.75 + 0.0625*0.75, 0.0625*0) -- 
   cycle;
\fill[black]
(0.75 + 0.0625*0, 0.0625*3) -- (0.75 + 0.0625*0, 0.0625*3.25) --
(0.75 + 0.0625*0, 0.0625*3.25) -- (0.75 + 0.0625*0.25, 0.0625*3.25) --
(0.75 + 0.0625*0.25, 0.0625*3.25) -- (0.75 + 0.0625*0.25, 0.0625*3) -- 
(0.75 + 0.0625*0.25, 0.0625*3) -- (0.75 + 0.0625*0, 0.0625*3) -- 
   cycle;
\fill[black]
 (0.75 + 0.0625*0.75, 0.0625*3) -- (0.75 + 0.0625*0.75, 0.0625*3.25) --
(0.75 + 0.0625*0.75, 0.0625*3.25) -- (0.75 + 0.0625*0.75, 0.0625*3.25) --
(0.75 + 0.0625*1, 0.0625*3.25) -- (0.75 + 0.0625*1, 0.0625*3) -- 
(0.75 + 0.0625*1,0.0625*3) -- (0.75 + 0.0625*0.75, 0.0625*3) -- 
   cycle;
\fill[black]
 (0.75 + 0.0625*3, 0.0625*0) -- (0.75 + 0.0625*3, 0.0625*0.25) --
(0.75 + 0.0625*3, 0.0625*0.25) -- (0.75 + 0.0625*3.25, 0.0625*0.25) --
(0.75 + 0.0625*3.25, 0.0625*0.25) -- (0.75 + 0.0625*3.25, 0.0625*0) -- 
(0.75 + 0.0625*3.25, 0.0625*0) -- (0.75 + 0.0625*3, 0.0625*0) -- 
   cycle;
\fill[black]
 (0.75 + 0.0625*3.75, 0.0625*0) -- (0.75 + 0.0625*3.75, 0.0625*0.25) --
(0.75 + 0.0625*3.75, 0.0625*0.25) -- (0.75 + 0.0625*3.75, 0.0625*0.25) --
(0.75 + 0.0625*4, 0.0625*0.25) -- (0.75 + 0.0625*4, 0.0625*0) -- 
(0.75 + 0.0625*4, 0.0625*0) -- (0.75 + 0.0625*3.75, 0.0625*0) -- 
   cycle;
\fill[black]
 (0.75 + 0.0625*3, 0.0625*3) -- (0.75 + 0.0625*3, 0.0625*3.25) --
(0.75 + 0.0625*3, 0.0625*3.25) -- (0.75 + 0.0625*3.25, 0.0625*3.25) --
(0.75 + 0.0625*3.25, 0.0625*3.25) -- (0.75 + 0.0625*3.25, 0.0625*3) -- 
(0.75 + 0.0625*3.25, 0.0625*3) -- (0.75 + 0.0625*3, 0.0625*3) -- 
   cycle;
\fill[black]
 (0.75 + 0.0625*3.75, 0.0625*3) -- (0.75 + 0.0625*3.75, 0.0625*3.25) --
(0.75 + 0.0625*3.75, 0.0625*3.25) -- (0.75 + 0.0625*3.75, 0.0625*3.25) --
(0.75 + 0.0625*4, 0.0625*3.25) -- (0.75 + 0.0625*4, 0.0625*3) -- 
(0.75 + 0.0625*4, 0.0625*3) -- (0.75 + 0.0625*3.75, 0.0625*3) -- 
   cycle;
\draw[-] (0.75 + 0.0625*0.25, 0.0625*0.25) -- (0.75 + 0.0625*0.75, 0.0625*0);
\draw[-] (0.75 + 0.0625*3.25, 0.0625*0.25) -- (0.75 + 0.0625*3.75, 0.0625*0);
\draw[-] (0.75 + 0.0625*0.25, 0.0625*3.25) -- (0.75 + 0.0625*0.75, 0.0625*3);
\draw[-] (0.75 + 0.0625*3.25, 0.0625*3.25) -- (0.75 + 0.0625*3.75, 0.0625*3);
\draw[-] (0.75 + 0.0625*1, 0.0625*0.25) -- (0.75 + 0.0625*0, 0.0625*3);
\draw[-] (0.75 + 0.0625*4, 0.0625*0.25) -- (0.75 + 0.0625*3, 0.0625*3);
\draw[-] (0.75 + 0.0625*1, 0.0625*3.25) -- (0.75 + 0.0625*3, 0.0625*0);
\fill[black]
(3+0.0625*0, 0.0625*0) -- (3+0.0625*0, 0.0625*0.25) --
(3+0.0625*0, 0.0625*.25) -- (3+0.0625*0.25, 0.0625*0.25) --
(3+0.0625*0.25, 0.0625*0.25) -- (3+0.0625*0.25, 0.0625*0) -- 
(3+0.0625*0.25, 0.0625*0) -- (3+0.0625*0, 0.0625*0) -- 
   cycle;
\fill[black]
 (3+0.0625*0.75, 0.0625*0) -- (3+0.0625*0.75, 0.0625*0.25) --
(3+0.0625*0.75, 0.0625*0.25) -- (3+0.0625*0.75, 0.0625*0.25) --
(3+0.0625*1, 0.0625*0.25) -- (3+0.0625*1, 0.0625*0) -- 
(3+0.0625*1, 0.0625*0) -- (3+0.0625*0.75, 0.0625*0) -- 
   cycle;
\fill[black]
(3+0.0625*0, 0.0625*3) -- (3+0.0625*0, 0.0625*3.25) --
(3+0.0625*0, 0.0625*3.25) -- (3+0.0625*0.25, 0.0625*3.25) --
(3+0.0625*0.25, 0.0625*3.25) -- (3+0.0625*0.25, 0.0625*3) -- 
(3+0.0625*0.25, 0.0625*3) -- (3+0.0625*0, 0.0625*3) -- 
   cycle;
\fill[black]
 (3+0.0625*0.75, 0.0625*3) -- (3+0.0625*0.75, 0.0625*3.25) --
(3+0.0625*0.75, 0.0625*3.25) -- (3+0.0625*0.75, 0.0625*3.25) --
(3+0.0625*1, 0.0625*3.25) -- (3+0.0625*1, 0.0625*3) -- 
(3+0.0625*1,0.0625*3) -- (3+0.0625*0.75, 0.0625*3) -- 
   cycle;
\fill[black]
 (3+0.0625*3, 0.0625*0) -- (3+0.0625*3, 0.0625*0.25) --
(3+0.0625*3, 0.0625*0.25) -- (3+0.0625*3.25, 0.0625*0.25) --
(3+0.0625*3.25, 0.0625*0.25) -- (3+0.0625*3.25, 0.0625*0) -- 
(3+0.0625*3.25, 0.0625*0) -- (3+0.0625*3, 0.0625*0) -- 
   cycle;
\fill[black]
 (3+0.0625*3.75, 0.0625*0) -- (3+0.0625*3.75, 0.0625*0.25) --
(3+0.0625*3.75, 0.0625*0.25) -- (3+0.0625*3.75, 0.0625*0.25) --
(3+0.0625*4, 0.0625*0.25) -- (3+0.0625*4, 0.0625*0) -- 
(3+0.0625*4, 0.0625*0) -- (3+0.0625*3.75, 0.0625*0) -- 
   cycle;
\fill[black]
 (3+0.0625*3, 0.0625*3) -- (3+0.0625*3, 0.0625*3.25) --
(3+0.0625*3, 0.0625*3.25) -- (3+0.0625*3.25, 0.0625*3.25) --
(3+0.0625*3.25, 0.0625*3.25) -- (3+0.0625*3.25, 0.0625*3) -- 
(3+0.0625*3.25, 0.0625*3) -- (3+0.0625*3, 0.0625*3) -- 
   cycle;
\fill[black]
 (3+0.0625*3.75, 0.0625*3) -- (3+0.0625*3.75, 0.0625*3.25) --
(3+0.0625*3.75, 0.0625*3.25) -- (3+0.0625*3.75, 0.0625*3.25) --
(3+0.0625*4, 0.0625*3.25) -- (3+0.0625*4, 0.0625*3) -- 
(3+0.0625*4, 0.0625*3) -- (3+0.0625*3.75, 0.0625*3) -- 
   cycle;
\draw[-] (3+0.0625*0.25, 0.0625*0.25) -- (3+0.0625*0.75, 0.0625*0);
\draw[-] (3+0.0625*3.25, 0.0625*0.25) -- (3+0.0625*3.75, 0.0625*0);
\draw[-] (3+0.0625*0.25, 0.0625*3.25) -- (3+0.0625*0.75, 0.0625*3);
\draw[-] (3+0.0625*3.25, 0.0625*3.25) -- (3+0.0625*3.75, 0.0625*3);
\draw[-] (3+0.0625*1, 0.0625*0.25) -- (3+0.0625*0, 0.0625*3);
\draw[-] (3+0.0625*4, 0.0625*0.25) -- (3+0.0625*3, 0.0625*3);
\draw[-] (3+0.0625*1, 0.0625*3.25) -- (3+0.0625*3, 0.0625*0);
\fill[black]
(3.75+0.0625*0, 0.0625*0) -- (3.75+0.0625*0, 0.0625*0.25) --
(3.75+0.0625*0, 0.0625*.25) -- (3.75+0.0625*0.25, 0.0625*0.25) --
(3.75+0.0625*0.25, 0.0625*0.25) -- (3.75+0.0625*0.25, 0.0625*0) -- 
(3.75+0.0625*0.25, 0.0625*0) -- (3.75+0.0625*0, 0.0625*0) -- 
   cycle;
\fill[black]
 (3.75+0.0625*0.75, 0.0625*0) -- (3.75+0.0625*0.75, 0.0625*0.25) --
(3.75+0.0625*0.75, 0.0625*0.25) -- (3.75+0.0625*0.75, 0.0625*0.25) --
(3.75+0.0625*1, 0.0625*0.25) -- (3.75+0.0625*1, 0.0625*0) -- 
(3.75+0.0625*1, 0.0625*0) -- (3.75+0.0625*0.75, 0.0625*0) -- 
   cycle;
\fill[black]
(3.75+0.0625*0, 0.0625*3) -- (3.75+0.0625*0, 0.0625*3.25) --
(3.75+0.0625*0, 0.0625*3.25) -- (3.75+0.0625*0.25, 0.0625*3.25) --
(3.75+0.0625*0.25, 0.0625*3.25) -- (3.75+0.0625*0.25, 0.0625*3) -- 
(3.75+0.0625*0.25, 0.0625*3) -- (3.75+0.0625*0, 0.0625*3) -- 
   cycle;
\fill[black]
 (3.75+0.0625*0.75, 0.0625*3) -- (3.75+0.0625*0.75, 0.0625*3.25) --
(3.75+0.0625*0.75, 0.0625*3.25) -- (3.75+0.0625*0.75, 0.0625*3.25) --
(3.75+0.0625*1, 0.0625*3.25) -- (3.75+0.0625*1, 0.0625*3) -- 
(3.75+0.0625*1,0.0625*3) -- (3.75+0.0625*0.75, 0.0625*3) -- 
   cycle;
\fill[black]
 (3.75+0.0625*3, 0.0625*0) -- (3.75+0.0625*3, 0.0625*0.25) --
(3.75+0.0625*3, 0.0625*0.25) -- (3.75+0.0625*3.25, 0.0625*0.25) --
(3.75+0.0625*3.25, 0.0625*0.25) -- (3.75+0.0625*3.25, 0.0625*0) -- 
(3.75+0.0625*3.25, 0.0625*0) -- (3.75+0.0625*3, 0.0625*0) -- 
   cycle;
\fill[black]
 (3.75+0.0625*3.75, 0.0625*0) -- (3.75+0.0625*3.75, 0.0625*0.25) --
(3.75+0.0625*3.75, 0.0625*0.25) -- (3.75+0.0625*3.75, 0.0625*0.25) --
(3.75+0.0625*4, 0.0625*0.25) -- (3.75+0.0625*4, 0.0625*0) -- 
(3.75+0.0625*4, 0.0625*0) -- (3.75+0.0625*3.75, 0.0625*0) -- 
   cycle;
\fill[black]
 (3.75+0.0625*3, 0.0625*3) -- (3.75+0.0625*3, 0.0625*3.25) --
(3.75+0.0625*3, 0.0625*3.25) -- (3.75+0.0625*3.25, 0.0625*3.25) --
(3.75+0.0625*3.25, 0.0625*3.25) -- (3.75+0.0625*3.25, 0.0625*3) -- 
(3.75+0.0625*3.25, 0.0625*3) -- (3.75+0.0625*3, 0.0625*3) -- 
   cycle;
\fill[black]
 (3.75+0.0625*3.75, 0.0625*3) -- (3.75+0.0625*3.75, 0.0625*3.25) --
(3.75+0.0625*3.75, 0.0625*3.25) -- (3.75+0.0625*3.75, 0.0625*3.25) --
(3.75+0.0625*4, 0.0625*3.25) -- (3.75+0.0625*4, 0.0625*3) -- 
(3.75+0.0625*4, 0.0625*3) -- (3.75+0.0625*3.75, 0.0625*3) -- 
   cycle;
\draw[-] (3.75+0.0625*0.25, 0.0625*0.25) -- (3.75+0.0625*0.75, 0.0625*0);
\draw[-] (3.75+0.0625*3.25, 0.0625*0.25) -- (3.75+0.0625*3.75, 0.0625*0);
\draw[-] (3.75+0.0625*0.25, 0.0625*3.25) -- (3.75+0.0625*0.75, 0.0625*3);
\draw[-] (3.75+0.0625*3.25, 0.0625*3.25) -- (3.75+0.0625*3.75, 0.0625*3);
\draw[-] (3.75+0.0625*1, 0.0625*0.25) -- (3.75+0.0625*0, 0.0625*3);
\draw[-] (3.75+0.0625*4, 0.0625*0.25) -- (3.75+0.0625*3, 0.0625*3);
\draw[-] (3.75+0.0625*1, 0.0625*3.25) -- (3.75+0.0625*3, 0.0625*0);
\fill[black]
(0.0625*0, 3 + 0.0625*0) -- (0.0625*0, 3 + 0.0625*0.25) --
(0.0625*0, 3 + 0.0625*.25) -- (0.0625*0.25, 3 + 0.0625*0.25) --
(0.0625*0.25, 3 + 0.0625*0.25) -- (0.0625*0.25, 3 + 0.0625*0) -- 
(0.0625*0.25, 3 + 0.0625*0) -- (0.0625*0, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
 (0.0625*0.75, 3 + 0.0625*0) -- (0.0625*0.75, 3 + 0.0625*0.25) --
(0.0625*0.75, 3 + 0.0625*0.25) -- (0.0625*0.75, 3 + 0.0625*0.25) --
(0.0625*1, 3 + 0.0625*0.25) -- (0.0625*1, 3 + 0.0625*0) -- 
(0.0625*1, 3 + 0.0625*0) -- (0.0625*0.75, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
(0.0625*0, 3 + 0.0625*3) -- (0.0625*0, 3 + 0.0625*3.25) --
(0.0625*0, 3 + 0.0625*3.25) -- (0.0625*0.25, 3 + 0.0625*3.25) --
(0.0625*0.25, 3 + 0.0625*3.25) -- (0.0625*0.25, 3 + 0.0625*3) -- 
(0.0625*0.25, 3 + 0.0625*3) -- (0.0625*0, 3 + 0.0625*3) -- 
   cycle;
\fill[black]
 (0.0625*0.75, 3 + 0.0625*3) -- (0.0625*0.75, 3 + 0.0625*3.25) --
(0.0625*0.75, 3 + 0.0625*3.25) -- (0.0625*0.75, 3 + 0.0625*3.25) --
(0.0625*1, 3 + 0.0625*3.25) -- (0.0625*1, 3 + 0.0625*3) -- 
(0.0625*1, 3+0.0625*3) -- (0.0625*0.75, 3 + 0.0625*3) -- 
   cycle;
\fill[black]
 (0.0625*3, 3 + 0.0625*0) -- (0.0625*3, 3 + 0.0625*0.25) --
(0.0625*3, 3 + 0.0625*0.25) -- (0.0625*3.25, 3 + 0.0625*0.25) --
(0.0625*3.25, 3 + 0.0625*0.25) -- (0.0625*3.25, 3 + 0.0625*0) -- 
(0.0625*3.25, 3 + 0.0625*0) -- (0.0625*3, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
 (0.0625*3.75, 3 + 0.0625*0) -- (0.0625*3.75, 3 + 0.0625*0.25) --
(0.0625*3.75, 3 + 0.0625*0.25) -- (0.0625*3.75, 3 + 0.0625*0.25) --
(0.0625*4, 3 + 0.0625*0.25) -- (0.0625*4, 3 + 0.0625*0) -- 
(0.0625*4, 3 + 0.0625*0) -- (0.0625*3.75, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
 (0.0625*3, 3 + 0.0625*3) -- (0.0625*3, 3 + 0.0625*3.25) --
(0.0625*3, 3 + 0.0625*3.25) -- (0.0625*3.25, 3 + 0.0625*3.25) --
(0.0625*3.25, 3 + 0.0625*3.25) -- (0.0625*3.25, 3 + 0.0625*3) -- 
(0.0625*3.25, 3 + 0.0625*3) -- (0.0625*3, 3 + 0.0625*3) -- 
   cycle;
\fill[black]
 (0.0625*3.75, 3 + 0.0625*3) -- (0.0625*3.75, 3 + 0.0625*3.25) --
(0.0625*3.75, 3 + 0.0625*3.25) -- (0.0625*3.75, 3 + 0.0625*3.25) --
(0.0625*4, 3 + 0.0625*3.25) -- (0.0625*4, 3 + 0.0625*3) -- 
(0.0625*4, 3 + 0.0625*3) -- (0.0625*3.75, 3 + 0.0625*3) -- 
   cycle;
\draw[-] (0.0625*0.25, 3 + 0.0625*0.25) -- (0.0625*0.75, 3 + 0.0625*0);
\draw[-] (0.0625*3.25, 3 + 0.0625*0.25) -- (0.0625*3.75, 3 + 0.0625*0);
\draw[-] (0.0625*0.25, 3 + 0.0625*3.25) -- (0.0625*0.75, 3 + 0.0625*3);
\draw[-] (0.0625*3.25, 3 + 0.0625*3.25) -- (0.0625*3.75, 3 + 0.0625*3);
\draw[-] (0.0625*1, 3 + 0.0625*0.25) -- (0.0625*0, 3 + 0.0625*3);
\draw[-] (0.0625*4, 3 + 0.0625*0.25) -- (0.0625*3, 3 + 0.0625*3);
\draw[-] (0.0625*1, 3 + 0.0625*3.25) -- (0.0625*3, 3 + 0.0625*0);
\fill[black]
(0.75+0.0625*0, 3 + 0.0625*0) -- (0.75 + 0.0625*0, 3 + 0.0625*0.25) --
(0.75 + 0.0625*0, 3 + 0.0625*.25) -- (0.75 + 0.0625*0.25, 3 + 0.0625*0.25) --
(0.75 + 0.0625*0.25, 3 + 0.0625*0.25) -- (0.75 + 0.0625*0.25, 3 + 0.0625*0) -- 
(0.75 + 0.0625*0.25, 3 + 0.0625*0) -- (0.75 + 0.0625*0, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
 (0.75 + 0.0625*0.75, 3 + 0.0625*0) -- (0.75 + 0.0625*0.75, 3 + 0.0625*0.25) --
(0.75 + 0.0625*0.75, 3 + 0.0625*0.25) -- (0.75 + 0.0625*0.75, 3 + 0.0625*0.25) --
(0.75 + 0.0625*1, 3 + 0.0625*0.25) -- (0.75 + 0.0625*1, 3 + 0.0625*0) -- 
(0.75 + 0.0625*1, 3 + 0.0625*0) -- (0.75 + 0.0625*0.75, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
(0.75 + 0.0625*0, 3 + 0.0625*3) -- (0.75 + 0.0625*0, 3 + 0.0625*3.25) --
(0.75 + 0.0625*0, 3 + 0.0625*3.25) -- (0.75 + 0.0625*0.25, 3 + 0.0625*3.25) --
(0.75 + 0.0625*0.25, 3 + 0.0625*3.25) -- (0.75 + 0.0625*0.25, 3 + 0.0625*3) -- 
(0.75 + 0.0625*0.25, 3 + 0.0625*3) -- (0.75 + 0.0625*0, 3 + 0.0625*3) -- 
   cycle;
\fill[black]
 (0.75 + 0.0625*0.75, 3 + 0.0625*3) -- (0.75 + 0.0625*0.75, 3 + 0.0625*3.25) --
(0.75 + 0.0625*0.75, 3 + 0.0625*3.25) -- (0.75 + 0.0625*0.75, 3 + 0.0625*3.25) --
(0.75 + 0.0625*1, 3 + 0.0625*3.25) -- (0.75 + 0.0625*1, 3 + 0.0625*3) -- 
(0.75 + 0.0625*1, 3+0.0625*3) -- (0.75 + 0.0625*0.75, 3 + 0.0625*3) -- 
   cycle;
\fill[black]
 (0.75 + 0.0625*3, 3 + 0.0625*0) -- (0.75 + 0.0625*3, 3 + 0.0625*0.25) --
(0.75 + 0.0625*3, 3 + 0.0625*0.25) -- (0.75 + 0.0625*3.25, 3 + 0.0625*0.25) --
(0.75 + 0.0625*3.25, 3 + 0.0625*0.25) -- (0.75 + 0.0625*3.25, 3 + 0.0625*0) -- 
(0.75 + 0.0625*3.25, 3 + 0.0625*0) -- (0.75 + 0.0625*3, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
 (0.75 + 0.0625*3.75, 3 + 0.0625*0) -- (0.75 + 0.0625*3.75, 3 + 0.0625*0.25) --
(0.75 + 0.0625*3.75, 3 + 0.0625*0.25) -- (0.75 + 0.0625*3.75, 3 + 0.0625*0.25) --
(0.75 + 0.0625*4, 3 + 0.0625*0.25) -- (0.75 + 0.0625*4, 3 + 0.0625*0) -- 
(0.75 + 0.0625*4, 3 + 0.0625*0) -- (0.75 + 0.0625*3.75, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
 (0.75 + 0.0625*3, 3 + 0.0625*3) -- (0.75 + 0.0625*3, 3 + 0.0625*3.25) --
(0.75 + 0.0625*3, 3 + 0.0625*3.25) -- (0.75 + 0.0625*3.25, 3 + 0.0625*3.25) --
(0.75 + 0.0625*3.25, 3 + 0.0625*3.25) -- (0.75 + 0.0625*3.25, 3 + 0.0625*3) -- 
(0.75 + 0.0625*3.25, 3 + 0.0625*3) -- (0.75 + 0.0625*3, 3 + 0.0625*3) -- 
   cycle;
\fill[black]
 (0.75 + 0.0625*3.75, 3 + 0.0625*3) -- (0.75 + 0.0625*3.75, 3 + 0.0625*3.25) --
(0.75 + 0.0625*3.75, 3 + 0.0625*3.25) -- (0.75 + 0.0625*3.75, 3 + 0.0625*3.25) --
(0.75 + 0.0625*4, 3 + 0.0625*3.25) -- (0.75 + 0.0625*4, 3 + 0.0625*3) -- 
(0.75 + 0.0625*4, 3 + 0.0625*3) -- (0.75 + 0.0625*3.75, 3 + 0.0625*3) -- 
   cycle;
\draw[-] (0.75 + 0.0625*0.25, 3 + 0.0625*0.25) -- (0.75 + 0.0625*0.75, 3 + 0.0625*0);
\draw[-] (0.75 + 0.0625*3.25, 3 + 0.0625*0.25) -- (0.75 + 0.0625*3.75, 3 + 0.0625*0);
\draw[-] (0.75 + 0.0625*0.25, 3 + 0.0625*3.25) -- (0.75 + 0.0625*0.75, 3 + 0.0625*3);
\draw[-] (0.75 + 0.0625*3.25, 3 + 0.0625*3.25) -- (0.75 + 0.0625*3.75, 3 + 0.0625*3);
\draw[-] (0.75 + 0.0625*1, 3 + 0.0625*0.25) -- (0.75 + 0.0625*0, 3 + 0.0625*3);
\draw[-] (0.75 + 0.0625*4, 3 + 0.0625*0.25) -- (0.75 + 0.0625*3, 3 + 0.0625*3);
\draw[-] (0.75 + 0.0625*1, 3 + 0.0625*3.25) -- (0.75 + 0.0625*3, 3 + 0.0625*0);
\fill[black]
(3+0.0625*0, 3 + 0.0625*0) -- (3+0.0625*0, 3 + 0.0625*0.25) --
(3+0.0625*0, 3 + 0.0625*.25) -- (3+0.0625*0.25, 3 + 0.0625*0.25) --
(3+0.0625*0.25, 3 + 0.0625*0.25) -- (3+0.0625*0.25, 3 + 0.0625*0) -- 
(3+0.0625*0.25, 3 + 0.0625*0) -- (3+0.0625*0, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
 (3+0.0625*0.75, 3 + 0.0625*0) -- (3+0.0625*0.75, 3 + 0.0625*0.25) --
(3+0.0625*0.75, 3 + 0.0625*0.25) -- (3+0.0625*0.75, 3 + 0.0625*0.25) --
(3+0.0625*1, 3 + 0.0625*0.25) -- (3+0.0625*1, 3 + 0.0625*0) -- 
(3+0.0625*1, 3 + 0.0625*0) -- (3+0.0625*0.75, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
(3+0.0625*0, 3 + 0.0625*3) -- (3+0.0625*0, 3 + 0.0625*3.25) --
(3+0.0625*0, 3 + 0.0625*3.25) -- (3+0.0625*0.25, 3 + 0.0625*3.25) --
(3+0.0625*0.25, 3 + 0.0625*3.25) -- (3+0.0625*0.25, 3 + 0.0625*3) -- 
(3+0.0625*0.25, 3 + 0.0625*3) -- (3+0.0625*0, 3 + 0.0625*3) -- 
   cycle;
\fill[black]
 (3+0.0625*0.75, 3 + 0.0625*3) -- (3+0.0625*0.75, 3 + 0.0625*3.25) --
(3+0.0625*0.75, 3 + 0.0625*3.25) -- (3+0.0625*0.75, 3 + 0.0625*3.25) --
(3+0.0625*1, 3 + 0.0625*3.25) -- (3+0.0625*1, 3 + 0.0625*3) -- 
(3+0.0625*1, 3+ 0.0625*3) -- (3+0.0625*0.75, 3 + 0.0625*3) -- 
   cycle;
\fill[black]
 (3+0.0625*3, 3 + 0.0625*0) -- (3+0.0625*3, 3 + 0.0625*0.25) --
(3+0.0625*3, 3 + 0.0625*0.25) -- (3+0.0625*3.25, 3 + 0.0625*0.25) --
(3+0.0625*3.25, 3 + 0.0625*0.25) -- (3+0.0625*3.25, 3 + 0.0625*0) -- 
(3+0.0625*3.25, 3 + 0.0625*0) -- (3+0.0625*3, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
 (3+0.0625*3.75, 3 + 0.0625*0) -- (3+0.0625*3.75, 3 + 0.0625*0.25) --
(3+0.0625*3.75, 3 + 0.0625*0.25) -- (3+0.0625*3.75, 3 + 0.0625*0.25) --
(3+0.0625*4, 3 + 0.0625*0.25) -- (3+0.0625*4, 3 + 0.0625*0) -- 
(3+0.0625*4, 3 + 0.0625*0) -- (3+0.0625*3.75, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
 (3+0.0625*3, 3 + 0.0625*3) -- (3+0.0625*3, 3 + 0.0625*3.25) --
(3+0.0625*3, 3 + 0.0625*3.25) -- (3+0.0625*3.25, 3 + 0.0625*3.25) --
(3+0.0625*3.25, 3 + 0.0625*3.25) -- (3+0.0625*3.25, 3 + 0.0625*3) -- 
(3+0.0625*3.25, 3 + 0.0625*3) -- (3+0.0625*3, 3 + 0.0625*3) -- 
   cycle;
\fill[black]
 (3+0.0625*3.75, 3 + 0.0625*3) -- (3+0.0625*3.75, 3 + 0.0625*3.25) --
(3+0.0625*3.75, 3 + 0.0625*3.25) -- (3+0.0625*3.75, 3 + 0.0625*3.25) --
(3+0.0625*4, 3 + 0.0625*3.25) -- (3+0.0625*4, 3 + 0.0625*3) -- 
(3+0.0625*4, 3 + 0.0625*3) -- (3+0.0625*3.75, 3 + 0.0625*3) -- 
   cycle;
\draw[-] (3+0.0625*0.25, 3 + 0.0625*0.25) -- (3+0.0625*0.75, 3 + 0.0625*0);
\draw[-] (3+0.0625*3.25, 3 + 0.0625*0.25) -- (3+0.0625*3.75, 3 + 0.0625*0);
\draw[-] (3+0.0625*0.25, 3 + 0.0625*3.25) -- (3+0.0625*0.75, 3 + 0.0625*3);
\draw[-] (3+0.0625*3.25, 3 + 0.0625*3.25) -- (3+0.0625*3.75, 3 + 0.0625*3);
\draw[-] (3+0.0625*1, 3 + 0.0625*0.25) -- (3+0.0625*0, 3 + 0.0625*3);
\draw[-] (3+0.0625*4, 3 + 0.0625*0.25) -- (3+0.0625*3, 3 + 0.0625*3);
\draw[-] (3+0.0625*1, 3 + 0.0625*3.25) -- (3+0.0625*3, 3 + 0.0625*0);
\fill[black]
(3.75+0.0625*0, 3 + 0.0625*0) -- (3.75+0.0625*0, 3 + 0.0625*0.25) --
(3.75+0.0625*0, 3 + 0.0625*.25) -- (3.75+0.0625*0.25, 3 + 0.0625*0.25) --
(3.75+0.0625*0.25, 3 + 0.0625*0.25) -- (3.75+0.0625*0.25, 3 + 0.0625*0) -- 
(3.75+0.0625*0.25, 3 + 0.0625*0) -- (3.75+0.0625*0, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
 (3.75+0.0625*0.75, 3 + 0.0625*0) -- (3.75+0.0625*0.75, 3 + 0.0625*0.25) --
(3.75+0.0625*0.75, 3 + 0.0625*0.25) -- (3.75+0.0625*0.75, 3 + 0.0625*0.25) --
(3.75+0.0625*1, 3 + 0.0625*0.25) -- (3.75+0.0625*1, 3 + 0.0625*0) -- 
(3.75+0.0625*1, 3 + 0.0625*0) -- (3.75+0.0625*0.75, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
(3.75+0.0625*0, 3 + 0.0625*3) -- (3.75+0.0625*0, 3 + 0.0625*3.25) --
(3.75+0.0625*0, 3 + 0.0625*3.25) -- (3.75+0.0625*0.25, 3 + 0.0625*3.25) --
(3.75+0.0625*0.25, 3 + 0.0625*3.25) -- (3.75+0.0625*0.25, 3 + 0.0625*3) -- 
(3.75+0.0625*0.25, 3 + 0.0625*3) -- (3.75+0.0625*0, 3 + 0.0625*3) -- 
   cycle;
\fill[black]
 (3.75+0.0625*0.75, 3 + 0.0625*3) -- (3.75+0.0625*0.75, 3 + 0.0625*3.25) --
(3.75+0.0625*0.75, 3 + 0.0625*3.25) -- (3.75+0.0625*0.75, 3 + 0.0625*3.25) --
(3.75+0.0625*1, 3 + 0.0625*3.25) -- (3.75+0.0625*1, 3 + 0.0625*3) -- 
(3.75+0.0625*1, 3+0.0625*3) -- (3.75+0.0625*0.75, 3 + 0.0625*3) -- 
   cycle;
\fill[black]
 (3.75+0.0625*3, 3 + 0.0625*0) -- (3.75+0.0625*3, 3 + 0.0625*0.25) --
(3.75+0.0625*3, 3 + 0.0625*0.25) -- (3.75+0.0625*3.25, 3 + 0.0625*0.25) --
(3.75+0.0625*3.25, 3 + 0.0625*0.25) -- (3.75+0.0625*3.25, 3 + 0.0625*0) -- 
(3.75+0.0625*3.25, 3 + 0.0625*0) -- (3.75+0.0625*3, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
 (3.75+0.0625*3.75, 3 + 0.0625*0) -- (3.75+0.0625*3.75, 3 + 0.0625*0.25) --
(3.75+0.0625*3.75, 3 + 0.0625*0.25) -- (3.75+0.0625*3.75, 3 + 0.0625*0.25) --
(3.75+0.0625*4, 3 + 0.0625*0.25) -- (3.75+0.0625*4, 3 + 0.0625*0) -- 
(3.75+0.0625*4, 3 + 0.0625*0) -- (3.75+0.0625*3.75, 3 + 0.0625*0) -- 
   cycle;
\fill[black]
 (3.75+0.0625*3, 3 + 0.0625*3) -- (3.75+0.0625*3, 3 + 0.0625*3.25) --
(3.75+0.0625*3, 3 + 0.0625*3.25) -- (3.75+0.0625*3.25, 3 + 0.0625*3.25) --
(3.75+0.0625*3.25, 3 + 0.0625*3.25) -- (3.75+0.0625*3.25, 3 + 0.0625*3) -- 
(3.75+0.0625*3.25, 3 + 0.0625*3) -- (3.75+0.0625*3, 3 + 0.0625*3) -- 
   cycle;
\fill[black]
 (3.75+0.0625*3.75, 3 + 0.0625*3) -- (3.75+0.0625*3.75, 3 + 0.0625*3.25) --
(3.75+0.0625*3.75, 3 + 0.0625*3.25) -- (3.75+0.0625*3.75, 3 + 0.0625*3.25) --
(3.75+0.0625*4, 3 + 0.0625*3.25) -- (3.75+0.0625*4, 3 + 0.0625*3) -- 
(3.75+0.0625*4, 3 + 0.0625*3) -- (3.75+0.0625*3.75, 3 + 0.0625*3) -- 
   cycle;
\draw[-] (3.75+0.0625*0.25, 3 + 0.0625*0.25) -- (3.75+0.0625*0.75, 3 + 0.0625*0);
\draw[-] (3.75+0.0625*3.25, 3 + 0.0625*0.25) -- (3.75+0.0625*3.75, 3 + 0.0625*0);
\draw[-] (3.75+0.0625*0.25, 3 + 0.0625*3.25) -- (3.75+0.0625*0.75, 3 + 0.0625*3);
\draw[-] (3.75+0.0625*3.25, 3 + 0.0625*3.25) -- (3.75+0.0625*3.75, 3 + 0.0625*3);
\draw[-] (3.75+0.0625*1, 3 + 0.0625*0.25) -- (3.75+0.0625*0, 3 + 0.0625*3);
\draw[-] (3.75+0.0625*4, 3 + 0.0625*0.25) -- (3.75+0.0625*3, 3 + 0.0625*3);
\draw[-] (3.75+0.0625*1, 3 + 0.0625*3.25) -- (3.75+0.0625*3, 3 + 0.0625*0);
\draw[-] (0.25, 0.0625*3.25) -- (0.75, 0);
\draw[-] (3+0.25, 0.0625*3.25) -- (3+0.75, 0);
\draw[-] (0.25, 3+0.0625*3.25) -- (0.75, 3+0);
\draw[-] (3.25, 3+0.0625*3.25) -- (3.75, 3);
\draw[-] (1, 0.0625*3.25) -- (0, 3);
\draw[-] (4, 0.0625*3.25) -- (3, 3);
\draw[-] (1, 3+0.0625*3.25) -- (3, 0);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.8]
\fill[lightgray]
(0.25*0, 0.25*0) -- (0.25*0, 0.25*0.25) --
(0.25*0, 0.25*0.25) -- (0.25*0.25, 0.25*0.25) --
(0.25*0.25, 0.25*0.25) -- (0.25*0.25, 0.25*0) -- 
(0.25*0.25, 0.25*0) -- (0.25*0, 0.25*0) -- 
   cycle;
\fill[lightgray]
(0.25*0.75, 0.25*0) -- (0.25*0.75, 0.25*0.25) --
(0.25*0.75, 0.25*0.25) -- (0.25*0.75, 0.25*0.25) --
(0.25*1, 0.25*0.25) -- (0.25*1, 0.25*0) -- 
(0.25*1, 0.25*0) -- (0.25*0.75, 0.25*0) -- 
   cycle;
\fill[lightgray]
(0.25*0, 0.25*3) -- (0.25*0, 0.25*3.25) --
(0.25*0, 0.25*3.25) -- (0.25*0.25, 0.25*3.25) --
(0.25*0.25, 0.25*3.25) -- (0.25*0.25, 0.25*3) -- 
(0.25*0.25, 0.25*3) -- (0.25*0, 0.25*3) -- 
   cycle;
\fill[lightgray]
(0.25*0.75, 0.25*3) -- (0.25*0.75, 0.25*3.25) --
(0.25*0.75, 0.25*3.25) -- (0.25*0.75, 0.25*3.25) --
(0.25*1, 0.25*3.25) -- (0.25*1, 0.25*3) -- 
(0.25*1, 0.25*3) -- (0.25*0.75, 0.25*3) -- 
   cycle;
\fill[lightgray]
 (0.25*3, 0.25*0) -- (0.25*3, 0.25*0.25) --
(0.25*3, 0.25*0.25) -- (0.25*3.25, 0.25*0.25) --
(0.25*3.25, 0.25*0.25) -- (0.25*3.25, 0.25*0) -- 
(0.25*3.25, 0.25*0) -- (0.25*3, 0.25*0) -- 
   cycle;
\fill[lightgray]
(0.25*3.75, 0.25*0) -- (0.25*3.75, 0.25*0.25) --
(0.25*3.75, 0.25*0.25) -- (0.25*3.75, 0.25*0.25) --
(0.25*4, 0.25*0.25) -- (0.25*4, 0.25*0) -- 
(0.25*4, 0.25*0) -- (0.25*3.75, 0.25*0) -- 
   cycle;
\fill[lightgray]
(0.25*3, 0.25*3) -- (0.25*3, 0.25*3.25) --
(0.25*3, 0.25*3.25) -- (0.25*3.25, 0.25*3.25) --
(0.25*3.25, 0.25*3.25) -- (0.25*3.25, 0.25*3) -- 
(0.25*3.25, 0.25*3) -- (0.25*3, 0.25*3) -- 
   cycle;
\fill[lightgray]
(0.25*3.75, 0.25*3) -- (0.25*3.75, 0.25*3.25) --
(0.25*3.75, 0.25*3.25) -- (0.25*3.75, 0.25*3.25) --
(0.25*4, 0.25*3.25) -- (0.25*4, 0.25*3) -- 
(0.25*4, 0.25*3) -- (0.25*3.75, 0.25*3) -- 
   cycle;
\fill[lightgray]
(3+0.25*0, 0.25*0) -- (3+0.25*0, 0.25*0.25) --
(3+0.25*0, 0.25*0.25) -- (3+0.25*0.25, 0.25*0.25) --
(3+0.25*0.25, 0.25*0.25) -- (3+0.25*0.25, 0.25*0) -- 
(3+0.25*0.25, 0.25*0) -- (3+0.25*0, 0.25*0) -- 
   cycle;
\fill[lightgray]
(3+0.25*0.75, 0.25*0) -- (3+0.25*0.75, 0.25*0.25) --
(3+0.25*0.75, 0.25*0.25) -- (3+0.25*0.75, 0.25*0.25) --
(3+0.25*1, 0.25*0.25) -- (3+0.25*1, 0.25*0) -- 
(3+0.25*1, 0.25*0) -- (3+0.25*0.75, 0.25*0) -- 
   cycle;
\fill[lightgray]
(3+0.25*0, 0.25*3) -- (3+0.25*0, 0.25*3.25) --
(3+0.25*0, 0.25*3.25) -- (3+0.25*0.25, 0.25*3.25) --
(3+0.25*0.25, 0.25*3.25) -- (3+0.25*0.25, 0.25*3) -- 
(3+0.25*0.25, 0.25*3) -- (3+0.25*0, 0.25*3) -- 
   cycle;
\fill[lightgray]
(3+0.25*0.75, 0.25*3) -- (3+0.25*0.75, 0.25*3.25) --
(3+0.25*0.75, 0.25*3.25) -- (3+0.25*0.75, 0.25*3.25) --
(3+0.25*1, 0.25*3.25) -- (3+0.25*1, 0.25*3) -- 
(3+0.25*1, 0.25*3) -- (3+0.25*0.75, 0.25*3) -- 
   cycle;
\fill[lightgray]
 (3+0.25*3, 0.25*0) -- (3+0.25*3, 0.25*0.25) --
(3+0.25*3, 0.25*0.25) -- (3+0.25*3.25, 0.25*0.25) --
(3+0.25*3.25, 0.25*0.25) -- (3+0.25*3.25, 0.25*0) -- 
(3+0.25*3.25, 0.25*0) -- (3+0.25*3, 0.25*0) -- 
   cycle;
\fill[lightgray]
(3+0.25*3.75, 0.25*0) -- (3+0.25*3.75, 0.25*0.25) --
(3+0.25*3.75, 0.25*0.25) -- (3+0.25*3.75, 0.25*0.25) --
(3+0.25*4, 0.25*0.25) -- (3+0.25*4, 0.25*0) -- 
(3+0.25*4, 0.25*0) -- (3+0.25*3.75, 0.25*0) -- 
   cycle;
\fill[lightgray]
(3+0.25*3, 0.25*3) -- (3+0.25*3, 0.25*3.25) --
(3+0.25*3, 0.25*3.25) -- (3+0.25*3.25, 0.25*3.25) --
(3+0.25*3.25, 0.25*3.25) -- (3+0.25*3.25, 0.25*3) -- 
(3+0.25*3.25, 0.25*3) -- (3+0.25*3, 0.25*3) -- 
   cycle;
\fill[lightgray]
(3+0.25*3.75, 0.25*3) -- (3+0.25*3.75, 0.25*3.25) --
(3+0.25*3.75, 0.25*3.25) -- (3+0.25*3.75, 0.25*3.25) --
(3+0.25*4, 0.25*3.25) -- (3+0.25*4, 0.25*3) -- 
(3+0.25*4, 0.25*3) -- (3+0.25*3.75, 0.25*3) -- 
   cycle;
\fill[lightgray]
(0.25*0, 3+0.25*0) -- (0.25*0, 3+0.25*0.25) --
(0.25*0, 3+0.25*0.25) -- (0.25*0.25, 3+0.25*0.25) --
(0.25*0.25, 3+0.25*0.25) -- (0.25*0.25, 3+0.25*0) -- 
(0.25*0.25, 3+0.25*0) -- (0.25*0, 3+0.25*0) -- 
   cycle;
\fill[lightgray]
(0.25*0.75, 3+0.25*0) -- (0.25*0.75, 3+0.25*0.25) --
(0.25*0.75, 3+0.25*0.25) -- (0.25*0.75, 3+0.25*0.25) --
(0.25*1, 3+0.25*0.25) -- (0.25*1, 3+0.25*0) -- 
(0.25*1, 3+0.25*0) -- (0.25*0.75, 3+0.25*0) -- 
   cycle;
\fill[lightgray]
(0.25*0, 3+0.25*3) -- (0.25*0, 3+0.25*3.25) --
(0.25*0, 3+0.25*3.25) -- (0.25*0.25, 3+0.25*3.25) --
(0.25*0.25, 3+0.25*3.25) -- (0.25*0.25, 3+0.25*3) -- 
(0.25*0.25, 3+0.25*3) -- (0.25*0, 3+0.25*3) -- 
   cycle;
\fill[lightgray]
(0.25*0.75, 3+0.25*3) -- (0.25*0.75, 3+0.25*3.25) --
(0.25*0.75, 3+0.25*3.25) -- (0.25*0.75, 3+0.25*3.25) --
(0.25*1, 3+0.25*3.25) -- (0.25*1, 3+0.25*3) -- 
(0.25*1, 3+0.25*3) -- (0.25*0.75, 3+0.25*3) -- 
   cycle;
\fill[lightgray]
 (0.25*3, 3+0.25*0) -- (0.25*3, 3+0.25*0.25) --
(0.25*3, 3+0.25*0.25) -- (0.25*3.25, 3+0.25*0.25) --
(0.25*3.25, 3+0.25*0.25) -- (0.25*3.25, 3+0.25*0) -- 
(0.25*3.25, 3+0.25*0) -- (0.25*3, 3+0.25*0) -- 
   cycle;
\fill[lightgray]
(0.25*3.75, 3+0.25*0) -- (0.25*3.75, 3+0.25*0.25) --
(0.25*3.75, 3+0.25*0.25) -- (0.25*3.75, 3+0.25*0.25) --
(0.25*4, 3+0.25*0.25) -- (0.25*4, 3+0.25*0) -- 
(0.25*4, 3+0.25*0) -- (0.25*3.75, 3+0.25*0) -- 
   cycle;
\fill[lightgray]
(0.25*3, 3+0.25*3) -- (0.25*3, 3+0.25*3.25) --
(0.25*3, 3+0.25*3.25) -- (0.25*3.25, 3+0.25*3.25) --
(0.25*3.25, 3+0.25*3.25) -- (0.25*3.25, 3+0.25*3) -- 
(0.25*3.25, 3+0.25*3) -- (0.25*3, 3+0.25*3) -- 
   cycle;
\fill[lightgray]
(0.25*3.75, 3+0.25*3) -- (0.25*3.75, 3+0.25*3.25) --
(0.25*3.75, 3+0.25*3.25) -- (0.25*3.75, 3+0.25*3.25) --
(0.25*4, 3+0.25*3.25) -- (0.25*4, 3+0.25*3) -- 
(0.25*4, 3+0.25*3) -- (0.25*3.75, 3+0.25*3) -- 
   cycle;
\fill[lightgray]
(3+0.25*0, 3+0.25*0) -- (3+0.25*0, 3+0.25*0.25) --
(3+0.25*0, 3+0.25*0.25) -- (3+0.25*0.25, 3+0.25*0.25) --
(3+0.25*0.25, 3+0.25*0.25) -- (3+0.25*0.25, 3+0.25*0) -- 
(3+0.25*0.25, 3+0.25*0) -- (3+0.25*0, 3+0.25*0) -- 
   cycle;
\fill[lightgray]
(3+0.25*0.75, 3+0.25*0) -- (3+0.25*0.75, 3+0.25*0.25) --
(3+0.25*0.75, 3+0.25*0.25) -- (3+0.25*0.75, 3+0.25*0.25) --
(3+0.25*1, 3+0.25*0.25) -- (3+0.25*1, 3+0.25*0) -- 
(3+0.25*1, 3+0.25*0) -- (3+0.25*0.75, 3+0.25*0) -- 
   cycle;
\fill[lightgray]
(3+0.25*0, 3+0.25*3) -- (3+0.25*0, 3+0.25*3.25) --
(3+0.25*0, 3+0.25*3.25) -- (3+0.25*0.25, 3+0.25*3.25) --
(3+0.25*0.25, 3+0.25*3.25) -- (3+0.25*0.25, 3+0.25*3) -- 
(3+0.25*0.25, 3+0.25*3) -- (3+0.25*0, 3+0.25*3) -- 
   cycle;
\fill[lightgray]
(3+0.25*0.75, 3+0.25*3) -- (3+0.25*0.75, 3+0.25*3.25) --
(3+0.25*0.75, 3+0.25*3.25) -- (3+0.25*0.75, 3+0.25*3.25) --
(3+0.25*1, 3+0.25*3.25) -- (3+0.25*1, 3+0.25*3) -- 
(3+0.25*1, 3+0.25*3) -- (3+0.25*0.75, 3+0.25*3) -- 
   cycle;
\fill[lightgray]
 (3+0.25*3, 3+0.25*0) -- (3+0.25*3, 3+0.25*0.25) --
(3+0.25*3, 3+0.25*0.25) -- (3+0.25*3.25, 3+0.25*0.25) --
(3+0.25*3.25, 3+0.25*0.25) -- (3+0.25*3.25, 3+0.25*0) -- 
(3+0.25*3.25, 3+0.25*0) -- (3+0.25*3, 3+0.25*0) -- 
   cycle;
\fill[lightgray]
(3+0.25*3.75, 3+0.25*0) -- (3+0.25*3.75, 3+0.25*0.25) --
(3+0.25*3.75, 3+0.25*0.25) -- (3+0.25*3.75, 3+0.25*0.25) --
(3+0.25*4, 3+0.25*0.25) -- (3+0.25*4, 3+0.25*0) -- 
(3+0.25*4, 3+0.25*0) -- (3+0.25*3.75, 3+0.25*0) -- 
   cycle;
\fill[lightgray]
(3+0.25*3, 3+0.25*3) -- (3+0.25*3, 3+0.25*3.25) --
(3+0.25*3, 3+0.25*3.25) -- (3+0.25*3.25, 3+0.25*3.25) --
(3+0.25*3.25, 3+0.25*3.25) -- (3+0.25*3.25, 3+0.25*3) -- 
(3+0.25*3.25, 3+0.25*3) -- (3+0.25*3, 3+0.25*3) -- 
   cycle;
\fill[lightgray]
(3+0.25*3.75, 3+0.25*3) -- (3+0.25*3.75, 3+0.25*3.25) --
(3+0.25*3.75, 3+0.25*3.25) -- (3+0.25*3.75, 3+0.25*3.25) --
(3+0.25*4, 3+0.25*3.25) -- (3+0.25*4, 3+0.25*3) -- 
(3+0.25*4, 3+0.25*3) -- (3+0.25*3.75, 3+0.25*3) -- 
   cycle;
\draw[-] (0, 0) -- (0.25*0.25, 0.25*0.25);
\draw[-] (0.75, 0) -- (0.75 + 0.25*0.25, 0.25*0.25);
\draw[-] (3, 0) -- (3 + 0.25*0.25, 0.25*0.25);
\draw[-] (3.75, 0) -- (3.75 + 0.25*0.25, 0.25*0.25);
\draw[-] (3*0.25*0.25, 0) -- (3*0.25*0.25 + 0.25*0.25, 0.25*0.25);
\draw[-] (3*0.25*0.25+0.75, 0) -- (3*0.25*0.25+0.75 + 0.25*0.25, 0.25*0.25);
\draw[-] (3*0.25*0.25+3, 0) -- (3*0.25*0.25+3 + 0.25*0.25, 0.25*0.25);
\draw[-] (3*0.25*0.25+3.75, 0) -- (3*0.25*0.25+3.75 + 0.25*0.25, 0.25*0.25);
\draw[-] (0, 0.75) -- (0.25*0.25, 0.75+0.25*0.25);
\draw[-] (0.75, 0.75+0) -- (0.75 + 0.25*0.25, 0.75+0.25*0.25);
\draw[-] (3, 0.75+0) -- (3 + 0.25*0.25, 0.75+0.25*0.25);
\draw[-] (3.75, 0.75+0) -- (3.75 + 0.25*0.25, 0.75+0.25*0.25);
\draw[-] (3*0.25*0.25, 0.75+0) -- (3*0.25*0.25 + 0.25*0.25, 0.75+0.25*0.25);
\draw[-] (3*0.25*0.25+0.75, 0.75+0) -- (3*0.25*0.25+0.75 + 0.25*0.25, 0.75+0.25*0.25);
\draw[-] (3*0.25*0.25+3, 0.75+0) -- (3*0.25*0.25+3 + 0.25*0.25, 0.75+0.25*0.25);
\draw[-] (3*0.25*0.25+3.75, 0.75+0) -- (3*0.25*0.25+3.75 + 0.25*0.25, 0.75+0.25*0.25);
\draw[-] (0, 3) -- (0.25*0.25, 3+0.25*0.25);
\draw[-] (0.75, 3+0) -- (0.75 + 0.25*0.25, 3+0.25*0.25);
\draw[-] (3, 3+0) -- (3 + 0.25*0.25, 3+0.25*0.25);
\draw[-] (3.75, 3+0) -- (3.75 + 0.25*0.25, 3+0.25*0.25);
\draw[-] (3*0.25*0.25, 3+0) -- (3*0.25*0.25 + 0.25*0.25, 3+0.25*0.25);
\draw[-] (3*0.25*0.25+0.75, 3+0) -- (3*0.25*0.25+0.75 + 0.25*0.25, 3+0.25*0.25);
\draw[-] (3*0.25*0.25+3, 3+0) -- (3*0.25*0.25+3 + 0.25*0.25, 3+0.25*0.25);
\draw[-] (3*0.25*0.25+3.75, 3+0) -- (3*0.25*0.25+3.75 + 0.25*0.25, 3+0.25*0.25);
\draw[-] (0, 3.75) -- (0.25*0.25, 3.75+0.25*0.25);
\draw[-] (0.75, 3.75+0) -- (0.75 + 0.25*0.25, 3.75+0.25*0.25);
\draw[-] (3, 3.75+0) -- (3 + 0.25*0.25, 3.75+0.25*0.25);
\draw[-] (3.75, 3.75+0) -- (3.75 + 0.25*0.25, 3.75+0.25*0.25);
\draw[-] (3*0.25*0.25, 3.75+0) -- (3*0.25*0.25 + 0.25*0.25, 3.75+0.25*0.25);
\draw[-] (3*0.25*0.25+0.75, 3.75+0) -- (3*0.25*0.25+0.75 + 0.25*0.25, 3.75+0.25*0.25);
\draw[-] (3*0.25*0.25+3, 3.75+0) -- (3*0.25*0.25+3 + 0.25*0.25, 3.75+0.25*0.25);
\draw[-] (3*0.25*0.25+3.75, 3.75+0) -- (3*0.25*0.25+3.75 + 0.25*0.25, 3.75+0.25*0.25);
\draw[-] (0.25*0.25, 0.25*0.25) -- (0.25*0.75, 0.25*0);
\draw[-] (0.25*3.25, 0.25*0.25) -- (0.25*3.75, 0.25*0);
\draw[-] (0.25*0.25, 0.25*3.25) -- (0.25*0.75, 0.25*3);
\draw[-] (0.25*3.25, 0.25*3.25) -- (0.25*3.75, 0.25*3);
\draw[-] (3+0.25*0.25, 0.25*0.25) -- (3+0.25*0.75, 0.25*0);
\draw[-] (3+0.25*3.25, 0.25*0.25) -- (3+0.25*3.75, 0.25*0);
\draw[-] (3+0.25*0.25, 0.25*3.25) -- (3+0.25*0.75, 0.25*3);
\draw[-] (3+0.25*3.25, 0.25*3.25) -- (3+0.25*3.75, 0.25*3);
\draw[-] (0.25*0.25, 3+0.25*0.25) -- (0.25*0.75, 3+0.25*0);
\draw[-] (0.25*3.25, 3+0.25*0.25) -- (0.25*3.75, 3+0.25*0);
\draw[-] (0.25*0.25, 3+0.25*3.25) -- (0.25*0.75, 3+0.25*3);
\draw[-] (0.25*3.25, 3+0.25*3.25) -- (0.25*3.75, 3+0.25*3);
\draw[-] (3+0.25*0.25, 3+0.25*0.25) -- (3+0.25*0.75, 3+0.25*0);
\draw[-] (3+0.25*3.25, 3+0.25*0.25) -- (3+0.25*3.75, 3+0.25*0);
\draw[-] (3+0.25*0.25, 3+0.25*3.25) -- (3+0.25*0.75, 3+0.25*3);
\draw[-] (3+0.25*3.25, 3+0.25*3.25) -- (3+0.25*3.75, 3+0.25*3);
\draw[-] (0.25*1, 0.25*0.25) -- (0.25*0, 0.25*3);
\draw[-] (0.25*4, 0.25*0.25) -- (0.25*3, 0.25*3);
\draw[-] (3+0.25*1, 0.25*0.25) -- (3+0.25*0, 0.25*3);
\draw[-] (3+0.25*4, 0.25*0.25) -- (3+0.25*3, 0.25*3);
\draw[-] (0.25*1, 3+0.25*0.25) -- (0.25*0, 3+0.25*3);
\draw[-] (0.25*4, 3+0.25*0.25) -- (0.25*3, 3+0.25*3);
\draw[-] (3+0.25*1, 3+0.25*0.25) -- (3+0.25*0, 3+0.25*3);
\draw[-] (3+0.25*4, 3+0.25*0.25) -- (3+0.25*3, 3+0.25*3);
\draw[-] (0.25*1, 0.25*3.25) -- (0.25*3, 0.25*0);
\draw[-] (3+0.25*1, 0.25*3.25) -- (3+0.25*3, 0.25*0);
\draw[-] (0.25*1, 3+0.25*3.25) -- (0.25*3, 3+0.25*0);
\draw[-] (3+0.25*1, 3+0.25*3.25) -- (3+0.25*3, 3+0.25*0);
\draw[-] (1, 1 - 3*0.0625) -- (0, 3+0.25*0);
\draw[-] (4, 1 - 3*0.0625) -- (3, 3+0.25*0);
\draw[-] (1, 4 - 3*0.0625) -- (3, 0);
\end{tikzpicture}
